Fractal phenomenon in $c$- and $g$-vectors of the Markov quiver

We study the $C$- and $G$-patterns associated with rank $3$ skew-symmetrizable matrices of $B$-invariant type, including the Markov quiver. Motivated by the self-contained simple mutations in Markov-type cluster algebras, we prove that large classes of subpatterns of modified $c$- and $g$-vectors are linearly isomorphic, yielding a fractal structure of the corresponding $G$-fan. We further derive explicit recursive formulas for all modified $c$- and $g$-vectors in terms of integer pairs satisfying a recursion analogous to the Calkin-Wilf tree, which leads to a parameterization by coprime integers. As an application, we describe all connected components of the complement of the support of the $G$-fan, and show that they are generated recursively by three kinds of linear maps.

==> Example.tex <==
\documentclass[Markov_G_fan]{subfiles}


\begin{document}
\newcommand{\unitdist}{0.9}
\begin{tikzpicture}
\node (O) at (0,0) {$\underset{\tiny \textup{initial}}{(+,+,+)}$};
\node (i) at (0,-1.5) {$(\underset{k}{-},\underset{t}{+},\underset{s}{+})$};
\node (iS) at (0,-3) {$(\underset{s}{+},\underset{t}{+},\underset{k}{-})$};
\node (iSS) at (0,-4.5) {$(\underset{k}{-},\underset{t}{+},\underset{s}{+})$};
\node (iSSS) at (0,-6) {$(\underset{s}{+},\underset{t}{+},\underset{k}{-})$};




\node (iSST) at (2*\unitdist,-6) {$(\underset{t}{-},\underset{k}{-},\underset{s}{+})$};
\node (iSTS) at (4*\unitdist,-6) {$(\underset{k}{-},\underset{s}{+},\underset{t}{-})$};
\node (iSTT) at (6*\unitdist,-6) {$(\underset{t}{+},\underset{s}{-},\underset{k}{+})$};
\node (iTSS) at (8*\unitdist,-6) {$(\underset{t}{-},\underset{k}{-},\underset{s}{+})$};
\node (iTST) at (10*\unitdist,-6) {$(\underset{k}{+},\underset{t}{+},\underset{s}{-})$};
\node (iTTS) at (12*\unitdist,-6) {$(\underset{s}{-},\underset{k}{+},\underset{t}{+})$};
\node (iTTT) at (14*\unitdist,-6) {$(\underset{s}{+},\underset{t}{-},\underset{k}{-})$};



\node (iST) at (5*\unitdist,-4.5) {$(\underset{s}{+},\underset{k}{-},\underset{t}{-})$};
\node (iTS) at (9*\unitdist,-4.5) {$(\underset{t}{-},\underset{s}{+},\underset{k}{-})$};
\node (iTT) at (13*\unitdist,-4.5) {$(\underset{k}{+},\underset{s}{-},\underset{t}{+})$};
\node (iT) at (11*\unitdist,-3) {$(\underset{t}{-},\underset{k}{-},\underset{s}{+})$};


\draw[very thick] (iSSS.south west)--($(i.north west)+(0,0.1)$)--($(i.north east)+(0.05,0.1)$) node [right] {\small Trunk $\mathcal{T}^{<[i]S^{\infty}}$}--($(iSSS.south east)+(0.05,0)$);


\draw[preaction={draw=white, line width=4pt}] (-0.375,-0.5)--(-0.375,-1.2) node [pos=0.3, auto=left, inner sep=1pt] {$i=1$};
\draw[->] (-0.375,-0.5)->(-0.375,-1.2);
\draw[->] (i.-130)->(iS.130) node [pos=0.5, auto=left, inner sep=1pt] {$S=3$};
\draw[->] (iS.-130)->(iSS.130) node [pos=0.5, auto=left, inner sep=1pt] {$S=1$};
\draw[->] (iSS.-130)->(iSSS.130) node [pos=0.5, auto=left, inner sep=1pt] {$S=3$};

\draw[preaction={draw=white, line width=4pt} ,->] (i.-10)->(iT.170) node [pos=0.5, auto=left, inner sep=1pt] {$T=2$}; 
\draw[preaction={draw=white, line width=4pt} ,->] (iS.-10)->(iST.170) node [pos=0.5, auto=left, inner sep=1pt] {$T=2$}; 
\draw[preaction={draw=white, line width=4pt} ,->] (iSS.-10)->(iSST.100) node [pos=0.5, auto=left, inner sep=1pt] {$T=2$};

\draw[->] (iT.-150)->(iTS.45) node [pos=0.5, auto=right, inner sep=1pt] {$S=3$};
\draw[->] (iT.-30)->(iTT.135) node [pos=0.5, auto=left, inner sep=1pt] {$T=1$};
\draw[->] (iST.-130)->(iSTS.90) node [pos=0.5, auto=right, inner sep=1pt] {$S=1$};
\draw[->] (iST.-50)->(iSTT.90) node [pos=0.5, auto=left, inner sep=1pt] {$T=3$};
\draw[->] (iTS.-130)->(iTSS.90) node [pos=0.5, auto=right, inner sep=1pt] {$S=2$};
\draw[->] (iTS.-50)->(iTST.90) node [pos=0.5, auto=left, inner sep=1pt] {$T=1$};
\draw[->] (iTT.-130)->(iTTS.90) node [pos=0.5, auto=right, inner sep=1pt] {$S=2$};
\draw[->] (iTT.-50)->(iTTT.90) node [pos=0.5, auto=left, inner sep=1pt] {$T=3$};
\end{tikzpicture}

\end{document}

==> Markov_G_fan_on_the_plane.tex <==
\documentclass[Markov_G_fan]{subfiles}


\begin{document}


\begin{tikzpicture}[scale = 0.5]
\clip (-14,-10) rectangle (14,10);
%%%%%%%%%%% e1=(0,2), e2=(-sqrt(3),-1), e3=(sqrt(3),-1)




\draw ({0},{2})--({-sqrt(3)},{-1})--({sqrt(3)},{-1})--cycle;
\draw ({2*sqrt(3)},{-4})--({-sqrt(3)},{-1})--({sqrt(3)},{-1})--cycle; 
\draw ({0},{2})--({sqrt(3)},{5})--({sqrt(3)},{-1})--cycle; 
\draw ({0},{2})--({-sqrt(3)},{-1})--({-3*sqrt(3)},{-1})--cycle;
\draw ({2*sqrt(3)},{-4})--({3*sqrt(3)},{-1})--({sqrt(3)},{-1})--cycle;
\draw ({2*sqrt(3)},{-4})--({-sqrt(3)},{-1})--({3*sqrt(3)},{-7})--cycle;
\draw ({2*sqrt(3)},{8})--({sqrt(3)},{5})--({sqrt(3)},{-1})--cycle;
\draw ({0},{2})--({sqrt(3)},{5})--({-sqrt(3)},{5})--cycle;
\draw ({-2*sqrt(3)},{-4})--({-sqrt(3)},{-1})--({-3*sqrt(3)},{-1})--cycle;
\draw ({0},{2})--({-5*sqrt(3)},{-1})--({-3*sqrt(3)},{-1})--cycle;
\draw ({4*sqrt(3)},{2})--({3*sqrt(3)},{-1})--({sqrt(3)},{-1})--cycle;
\draw ({2*sqrt(3)},{-4})--({3*sqrt(3)},{-1})--({5*sqrt(3)},{-1})--cycle;
\draw ({4*sqrt(3)},{-10})--({-sqrt(3)},{-1})--({3*sqrt(3)},{-7})--cycle;
\draw ({2*sqrt(3)},{-4})--({5*sqrt(3)},{-7})--({3*sqrt(3)},{-7})--cycle;
\draw ({2*sqrt(3)},{8})--({3*sqrt(3)},{11})--({sqrt(3)},{-1})--cycle;
\draw ({2*sqrt(3)},{8})--({sqrt(3)},{5})--({sqrt(3)},{11})--cycle;
\draw ({-2*sqrt(3)},{8})--({sqrt(3)},{5})--({-sqrt(3)},{5})--cycle;
\draw ({0},{2})--({-3*sqrt(3)},{5})--({-sqrt(3)},{5})--cycle;
\draw ({-2*sqrt(3)},{-4})--({-3*sqrt(3)},{-7})--({-3*sqrt(3)},{-1})--cycle;
\draw ({-2*sqrt(3)},{-4})--({-sqrt(3)},{-1})--({-sqrt(3)},{-7})--cycle;
\draw ({-6*sqrt(3)},{-4})--({-5*sqrt(3)},{-1})--({-3*sqrt(3)},{-1})--cycle;
\draw ({0},{2})--({-5*sqrt(3)},{-1})--({-7*sqrt(3)},{-1})--cycle;
\draw ({4*sqrt(3)},{2})--({5*sqrt(3)},{5})--({sqrt(3)},{-1})--cycle;
\draw ({4*sqrt(3)},{2})--({3*sqrt(3)},{-1})--({7*sqrt(3)},{5})--cycle;
\draw ({8*sqrt(3)},{2})--({3*sqrt(3)},{-1})--({5*sqrt(3)},{-1})--cycle;
\draw ({2*sqrt(3)},{-4})--({7*sqrt(3)},{-1})--({5*sqrt(3)},{-1})--cycle;
\draw ({4*sqrt(3)},{-10})--({7*sqrt(3)},{-13})--({3*sqrt(3)},{-7})--cycle;
\draw ({4*sqrt(3)},{-10})--({-sqrt(3)},{-1})--({5*sqrt(3)},{-13})--cycle;
\draw ({8*sqrt(3)},{-10})--({5*sqrt(3)},{-7})--({3*sqrt(3)},{-7})--cycle;
\draw ({2*sqrt(3)},{-4})--({5*sqrt(3)},{-7})--({7*sqrt(3)},{-7})--cycle;
\draw ({4*sqrt(3)},{14})--({3*sqrt(3)},{11})--({sqrt(3)},{-1})--cycle;
\draw ({2*sqrt(3)},{8})--({3*sqrt(3)},{11})--({3*sqrt(3)},{17})--cycle;
\draw ({0},{14})--({sqrt(3)},{5})--({sqrt(3)},{11})--cycle;
\draw ({2*sqrt(3)},{8})--({sqrt(3)},{17})--({sqrt(3)},{11})--cycle;
\draw ({-2*sqrt(3)},{8})--({-5*sqrt(3)},{11})--({-sqrt(3)},{5})--cycle;
\draw ({-2*sqrt(3)},{8})--({sqrt(3)},{5})--({-3*sqrt(3)},{11})--cycle;
\draw ({-6*sqrt(3)},{8})--({-3*sqrt(3)},{5})--({-sqrt(3)},{5})--cycle;
\draw ({0},{2})--({-3*sqrt(3)},{5})--({-5*sqrt(3)},{5})--cycle;
\draw ({-4*sqrt(3)},{-10})--({-3*sqrt(3)},{-7})--({-3*sqrt(3)},{-1})--cycle;
\draw ({-2*sqrt(3)},{-4})--({-3*sqrt(3)},{-7})--({-3*sqrt(3)},{-13})--cycle;
\draw ({0},{-10})--({-sqrt(3)},{-1})--({-sqrt(3)},{-7})--cycle;
\draw ({-2*sqrt(3)},{-4})--({-sqrt(3)},{-13})--({-sqrt(3)},{-7})--cycle;
\draw ({-6*sqrt(3)},{-4})--({-7*sqrt(3)},{-7})--({-3*sqrt(3)},{-1})--cycle;
\draw ({-6*sqrt(3)},{-4})--({-5*sqrt(3)},{-1})--({-9*sqrt(3)},{-7})--cycle;
\draw ({-10*sqrt(3)},{-4})--({-5*sqrt(3)},{-1})--({-7*sqrt(3)},{-1})--cycle;
\draw ({0},{2})--({-9*sqrt(3)},{-1})--({-7*sqrt(3)},{-1})--cycle;
\draw ({6*sqrt(3)},{8})--({5*sqrt(3)},{5})--({sqrt(3)},{-1})--cycle;
\draw ({4*sqrt(3)},{2})--({5*sqrt(3)},{5})--({9*sqrt(3)},{11})--cycle;
\draw ({10*sqrt(3)},{8})--({3*sqrt(3)},{-1})--({7*sqrt(3)},{5})--cycle;
\draw ({4*sqrt(3)},{2})--({11*sqrt(3)},{11})--({7*sqrt(3)},{5})--cycle;
\draw ({8*sqrt(3)},{2})--({13*sqrt(3)},{5})--({5*sqrt(3)},{-1})--cycle;
\draw ({8*sqrt(3)},{2})--({3*sqrt(3)},{-1})--({11*sqrt(3)},{5})--cycle;
\draw ({12*sqrt(3)},{2})--({7*sqrt(3)},{-1})--({5*sqrt(3)},{-1})--cycle;
\draw ({2*sqrt(3)},{-4})--({7*sqrt(3)},{-1})--({9*sqrt(3)},{-1})--cycle;
\draw ({10*sqrt(3)},{-16})--({7*sqrt(3)},{-13})--({3*sqrt(3)},{-7})--cycle;
\draw ({4*sqrt(3)},{-10})--({7*sqrt(3)},{-13})--({11*sqrt(3)},{-19})--cycle;
\draw ({6*sqrt(3)},{-16})--({-sqrt(3)},{-1})--({5*sqrt(3)},{-13})--cycle;
\draw ({4*sqrt(3)},{-10})--({9*sqrt(3)},{-19})--({5*sqrt(3)},{-13})--cycle;
\draw ({8*sqrt(3)},{-10})--({11*sqrt(3)},{-13})--({3*sqrt(3)},{-7})--cycle;
\draw ({8*sqrt(3)},{-10})--({5*sqrt(3)},{-7})--({13*sqrt(3)},{-13})--cycle;
\draw ({12*sqrt(3)},{-10})--({5*sqrt(3)},{-7})--({7*sqrt(3)},{-7})--cycle;
\draw ({2*sqrt(3)},{-4})--({9*sqrt(3)},{-7})--({7*sqrt(3)},{-7})--cycle;
\draw ({4*sqrt(3)},{14})--({5*sqrt(3)},{17})--({sqrt(3)},{-1})--cycle;
\draw ({4*sqrt(3)},{14})--({3*sqrt(3)},{11})--({5*sqrt(3)},{23})--cycle;
\draw ({4*sqrt(3)},{26})--({3*sqrt(3)},{11})--({3*sqrt(3)},{17})--cycle;
\draw ({2*sqrt(3)},{8})--({3*sqrt(3)},{23})--({3*sqrt(3)},{17})--cycle;
\draw ({0},{14})--({-sqrt(3)},{23})--({sqrt(3)},{11})--cycle;
\draw ({0},{14})--({sqrt(3)},{5})--({-sqrt(3)},{17})--cycle;
\draw ({0},{26})--({sqrt(3)},{17})--({sqrt(3)},{11})--cycle;
\draw ({2*sqrt(3)},{8})--({sqrt(3)},{17})--({sqrt(3)},{23})--cycle;
\draw ({-8*sqrt(3)},{14})--({-5*sqrt(3)},{11})--({-sqrt(3)},{5})--cycle;
\draw ({-2*sqrt(3)},{8})--({-5*sqrt(3)},{11})--({-9*sqrt(3)},{17})--cycle;
\draw ({-4*sqrt(3)},{14})--({sqrt(3)},{5})--({-3*sqrt(3)},{11})--cycle;
\draw ({-2*sqrt(3)},{8})--({-7*sqrt(3)},{17})--({-3*sqrt(3)},{11})--cycle;
\draw ({-6*sqrt(3)},{8})--({-9*sqrt(3)},{11})--({-sqrt(3)},{5})--cycle;
\draw ({-6*sqrt(3)},{8})--({-3*sqrt(3)},{5})--({-11*sqrt(3)},{11})--cycle;
\draw ({-10*sqrt(3)},{8})--({-3*sqrt(3)},{5})--({-5*sqrt(3)},{5})--cycle;
\draw ({0},{2})--({-7*sqrt(3)},{5})--({-5*sqrt(3)},{5})--cycle;
\draw ({-4*sqrt(3)},{-10})--({-5*sqrt(3)},{-13})--({-3*sqrt(3)},{-1})--cycle;
\draw ({-4*sqrt(3)},{-10})--({-3*sqrt(3)},{-7})--({-5*sqrt(3)},{-19})--cycle;
\draw ({-4*sqrt(3)},{-22})--({-3*sqrt(3)},{-7})--({-3*sqrt(3)},{-13})--cycle;
\draw ({-2*sqrt(3)},{-4})--({-3*sqrt(3)},{-19})--({-3*sqrt(3)},{-13})--cycle;
\draw ({0},{-10})--({sqrt(3)},{-19})--({-sqrt(3)},{-7})--cycle;
\draw ({0},{-10})--({-sqrt(3)},{-1})--({sqrt(3)},{-13})--cycle;
\draw ({0},{-22})--({-sqrt(3)},{-13})--({-sqrt(3)},{-7})--cycle;
\draw ({-2*sqrt(3)},{-4})--({-sqrt(3)},{-13})--({-sqrt(3)},{-19})--cycle;
\draw ({-8*sqrt(3)},{-10})--({-7*sqrt(3)},{-7})--({-3*sqrt(3)},{-1})--cycle;
\draw ({-6*sqrt(3)},{-4})--({-7*sqrt(3)},{-7})--({-11*sqrt(3)},{-13})--cycle;
\draw ({-12*sqrt(3)},{-10})--({-5*sqrt(3)},{-1})--({-9*sqrt(3)},{-7})--cycle;
\draw ({-6*sqrt(3)},{-4})--({-13*sqrt(3)},{-13})--({-9*sqrt(3)},{-7})--cycle;
\draw ({-10*sqrt(3)},{-4})--({-15*sqrt(3)},{-7})--({-7*sqrt(3)},{-1})--cycle;
\draw ({-10*sqrt(3)},{-4})--({-5*sqrt(3)},{-1})--({-13*sqrt(3)},{-7})--cycle;
\draw ({-14*sqrt(3)},{-4})--({-9*sqrt(3)},{-1})--({-7*sqrt(3)},{-1})--cycle;
\draw ({0},{2})--({-9*sqrt(3)},{-1})--({-11*sqrt(3)},{-1})--cycle;
\draw ({6*sqrt(3)},{8})--({7*sqrt(3)},{11})--({sqrt(3)},{-1})--cycle;
\draw ({6*sqrt(3)},{8})--({5*sqrt(3)},{5})--({11*sqrt(3)},{17})--cycle;
\draw ({14*sqrt(3)},{20})--({5*sqrt(3)},{5})--({9*sqrt(3)},{11})--cycle;
\draw ({4*sqrt(3)},{2})--({13*sqrt(3)},{17})--({9*sqrt(3)},{11})--cycle;
\draw ({10*sqrt(3)},{8})--({17*sqrt(3)},{17})--({7*sqrt(3)},{5})--cycle;
\draw ({10*sqrt(3)},{8})--({3*sqrt(3)},{-1})--({13*sqrt(3)},{11})--cycle;
\draw ({18*sqrt(3)},{20})--({11*sqrt(3)},{11})--({7*sqrt(3)},{5})--cycle;
\draw ({4*sqrt(3)},{2})--({11*sqrt(3)},{11})--({15*sqrt(3)},{17})--cycle;
\draw ({18*sqrt(3)},{8})--({13*sqrt(3)},{5})--({5*sqrt(3)},{-1})--cycle;
\draw ({8*sqrt(3)},{2})--({13*sqrt(3)},{5})--({21*sqrt(3)},{11})--cycle;
\draw ({14*sqrt(3)},{8})--({3*sqrt(3)},{-1})--({11*sqrt(3)},{5})--cycle;
\draw ({8*sqrt(3)},{2})--({19*sqrt(3)},{11})--({11*sqrt(3)},{5})--cycle;
\draw ({12*sqrt(3)},{2})--({17*sqrt(3)},{5})--({5*sqrt(3)},{-1})--cycle;
\draw ({12*sqrt(3)},{2})--({7*sqrt(3)},{-1})--({19*sqrt(3)},{5})--cycle;
\draw ({16*sqrt(3)},{2})--({7*sqrt(3)},{-1})--({9*sqrt(3)},{-1})--cycle;
\draw ({2*sqrt(3)},{-4})--({11*sqrt(3)},{-1})--({9*sqrt(3)},{-1})--cycle;
\draw ({10*sqrt(3)},{-16})--({13*sqrt(3)},{-19})--({3*sqrt(3)},{-7})--cycle;
\draw ({10*sqrt(3)},{-16})--({7*sqrt(3)},{-13})--({17*sqrt(3)},{-25})--cycle;
\draw ({18*sqrt(3)},{-28})--({7*sqrt(3)},{-13})--({11*sqrt(3)},{-19})--cycle;
\draw ({4*sqrt(3)},{-10})--({15*sqrt(3)},{-25})--({11*sqrt(3)},{-19})--cycle;
\draw ({6*sqrt(3)},{-16})--({11*sqrt(3)},{-25})--({5*sqrt(3)},{-13})--cycle;
\draw ({6*sqrt(3)},{-16})--({-sqrt(3)},{-1})--({7*sqrt(3)},{-19})--cycle;
\draw ({14*sqrt(3)},{-28})--({9*sqrt(3)},{-19})--({5*sqrt(3)},{-13})--cycle;
\draw ({4*sqrt(3)},{-10})--({9*sqrt(3)},{-19})--({13*sqrt(3)},{-25})--cycle;
\draw ({14*sqrt(3)},{-16})--({11*sqrt(3)},{-13})--({3*sqrt(3)},{-7})--cycle;
\draw ({8*sqrt(3)},{-10})--({11*sqrt(3)},{-13})--({19*sqrt(3)},{-19})--cycle;
\draw ({18*sqrt(3)},{-16})--({5*sqrt(3)},{-7})--({13*sqrt(3)},{-13})--cycle;
\draw ({8*sqrt(3)},{-10})--({21*sqrt(3)},{-19})--({13*sqrt(3)},{-13})--cycle;
\draw ({12*sqrt(3)},{-10})--({19*sqrt(3)},{-13})--({7*sqrt(3)},{-7})--cycle;
\draw ({12*sqrt(3)},{-10})--({5*sqrt(3)},{-7})--({17*sqrt(3)},{-13})--cycle;
\draw ({16*sqrt(3)},{-10})--({9*sqrt(3)},{-7})--({7*sqrt(3)},{-7})--cycle;
\draw ({2*sqrt(3)},{-4})--({9*sqrt(3)},{-7})--({11*sqrt(3)},{-7})--cycle;
\draw ({6*sqrt(3)},{20})--({5*sqrt(3)},{17})--({sqrt(3)},{-1})--cycle;
\draw ({4*sqrt(3)},{14})--({5*sqrt(3)},{17})--({7*sqrt(3)},{29})--cycle;
\draw ({6*sqrt(3)},{32})--({3*sqrt(3)},{11})--({5*sqrt(3)},{23})--cycle;
\draw ({4*sqrt(3)},{14})--({7*sqrt(3)},{35})--({5*sqrt(3)},{23})--cycle;
\draw ({4*sqrt(3)},{26})--({5*sqrt(3)},{41})--({3*sqrt(3)},{17})--cycle;
\draw ({4*sqrt(3)},{26})--({3*sqrt(3)},{11})--({5*sqrt(3)},{35})--cycle;
\draw ({4*sqrt(3)},{38})--({3*sqrt(3)},{23})--({3*sqrt(3)},{17})--cycle;
\draw ({2*sqrt(3)},{8})--({3*sqrt(3)},{23})--({3*sqrt(3)},{29})--cycle;
\draw ({-2*sqrt(3)},{32})--({-sqrt(3)},{23})--({sqrt(3)},{11})--cycle;
\draw ({0},{14})--({-sqrt(3)},{23})--({-3*sqrt(3)},{35})--cycle;
\draw ({-2*sqrt(3)},{20})--({sqrt(3)},{5})--({-sqrt(3)},{17})--cycle;
\draw ({0},{14})--({-3*sqrt(3)},{29})--({-sqrt(3)},{17})--cycle;
\draw ({0},{26})--({-sqrt(3)},{35})--({sqrt(3)},{11})--cycle;
\draw ({0},{26})--({sqrt(3)},{17})--({-sqrt(3)},{41})--cycle;
\draw ({0},{38})--({sqrt(3)},{17})--({sqrt(3)},{23})--cycle;
\draw ({2*sqrt(3)},{8})--({sqrt(3)},{29})--({sqrt(3)},{23})--cycle;
\draw ({-8*sqrt(3)},{14})--({-11*sqrt(3)},{17})--({-sqrt(3)},{5})--cycle;
\draw ({-8*sqrt(3)},{14})--({-5*sqrt(3)},{11})--({-15*sqrt(3)},{23})--cycle;
\draw ({-16*sqrt(3)},{26})--({-5*sqrt(3)},{11})--({-9*sqrt(3)},{17})--cycle;
\draw ({-2*sqrt(3)},{8})--({-13*sqrt(3)},{23})--({-9*sqrt(3)},{17})--cycle;
\draw ({-4*sqrt(3)},{14})--({-9*sqrt(3)},{23})--({-3*sqrt(3)},{11})--cycle;
\draw ({-4*sqrt(3)},{14})--({sqrt(3)},{5})--({-5*sqrt(3)},{17})--cycle;
\draw ({-12*sqrt(3)},{26})--({-7*sqrt(3)},{17})--({-3*sqrt(3)},{11})--cycle;
\draw ({-2*sqrt(3)},{8})--({-7*sqrt(3)},{17})--({-11*sqrt(3)},{23})--cycle;
\draw ({-12*sqrt(3)},{14})--({-9*sqrt(3)},{11})--({-sqrt(3)},{5})--cycle;
\draw ({-6*sqrt(3)},{8})--({-9*sqrt(3)},{11})--({-17*sqrt(3)},{17})--cycle;
\draw ({-16*sqrt(3)},{14})--({-3*sqrt(3)},{5})--({-11*sqrt(3)},{11})--cycle;
\draw ({-6*sqrt(3)},{8})--({-19*sqrt(3)},{17})--({-11*sqrt(3)},{11})--cycle;
\draw ({-10*sqrt(3)},{8})--({-17*sqrt(3)},{11})--({-5*sqrt(3)},{5})--cycle;
\draw ({-10*sqrt(3)},{8})--({-3*sqrt(3)},{5})--({-15*sqrt(3)},{11})--cycle;
\draw ({-14*sqrt(3)},{8})--({-7*sqrt(3)},{5})--({-5*sqrt(3)},{5})--cycle;
\draw ({0},{2})--({-7*sqrt(3)},{5})--({-9*sqrt(3)},{5})--cycle;
\draw ({-6*sqrt(3)},{-16})--({-5*sqrt(3)},{-13})--({-3*sqrt(3)},{-1})--cycle;
\draw ({-4*sqrt(3)},{-10})--({-5*sqrt(3)},{-13})--({-7*sqrt(3)},{-25})--cycle;
\draw ({-6*sqrt(3)},{-28})--({-3*sqrt(3)},{-7})--({-5*sqrt(3)},{-19})--cycle;
\draw ({-4*sqrt(3)},{-10})--({-7*sqrt(3)},{-31})--({-5*sqrt(3)},{-19})--cycle;
\draw ({-4*sqrt(3)},{-22})--({-5*sqrt(3)},{-37})--({-3*sqrt(3)},{-13})--cycle;
\draw ({-4*sqrt(3)},{-22})--({-3*sqrt(3)},{-7})--({-5*sqrt(3)},{-31})--cycle;
\draw ({-4*sqrt(3)},{-34})--({-3*sqrt(3)},{-19})--({-3*sqrt(3)},{-13})--cycle;
\draw ({-2*sqrt(3)},{-4})--({-3*sqrt(3)},{-19})--({-3*sqrt(3)},{-25})--cycle;
\draw ({2*sqrt(3)},{-28})--({sqrt(3)},{-19})--({-sqrt(3)},{-7})--cycle;
\draw ({0},{-10})--({sqrt(3)},{-19})--({3*sqrt(3)},{-31})--cycle;
\draw ({2*sqrt(3)},{-16})--({-sqrt(3)},{-1})--({sqrt(3)},{-13})--cycle;
\draw ({0},{-10})--({3*sqrt(3)},{-25})--({sqrt(3)},{-13})--cycle;
\draw ({0},{-22})--({sqrt(3)},{-31})--({-sqrt(3)},{-7})--cycle;
\draw ({0},{-22})--({-sqrt(3)},{-13})--({sqrt(3)},{-37})--cycle;
\draw ({0},{-34})--({-sqrt(3)},{-13})--({-sqrt(3)},{-19})--cycle;
\draw ({-2*sqrt(3)},{-4})--({-sqrt(3)},{-25})--({-sqrt(3)},{-19})--cycle;
\draw ({-8*sqrt(3)},{-10})--({-9*sqrt(3)},{-13})--({-3*sqrt(3)},{-1})--cycle;
\draw ({-8*sqrt(3)},{-10})--({-7*sqrt(3)},{-7})--({-13*sqrt(3)},{-19})--cycle;
\draw ({-16*sqrt(3)},{-22})--({-7*sqrt(3)},{-7})--({-11*sqrt(3)},{-13})--cycle;
\draw ({-6*sqrt(3)},{-4})--({-15*sqrt(3)},{-19})--({-11*sqrt(3)},{-13})--cycle;
\draw ({-12*sqrt(3)},{-10})--({-19*sqrt(3)},{-19})--({-9*sqrt(3)},{-7})--cycle;
\draw ({-12*sqrt(3)},{-10})--({-5*sqrt(3)},{-1})--({-15*sqrt(3)},{-13})--cycle;
\draw ({-20*sqrt(3)},{-22})--({-13*sqrt(3)},{-13})--({-9*sqrt(3)},{-7})--cycle;
\draw ({-6*sqrt(3)},{-4})--({-13*sqrt(3)},{-13})--({-17*sqrt(3)},{-19})--cycle;
\draw ({-20*sqrt(3)},{-10})--({-15*sqrt(3)},{-7})--({-7*sqrt(3)},{-1})--cycle;
\draw ({-10*sqrt(3)},{-4})--({-15*sqrt(3)},{-7})--({-23*sqrt(3)},{-13})--cycle;
\draw ({-16*sqrt(3)},{-10})--({-5*sqrt(3)},{-1})--({-13*sqrt(3)},{-7})--cycle;
\draw ({-10*sqrt(3)},{-4})--({-21*sqrt(3)},{-13})--({-13*sqrt(3)},{-7})--cycle;
\draw ({-14*sqrt(3)},{-4})--({-19*sqrt(3)},{-7})--({-7*sqrt(3)},{-1})--cycle;
\draw ({-14*sqrt(3)},{-4})--({-9*sqrt(3)},{-1})--({-21*sqrt(3)},{-7})--cycle;
\draw ({-18*sqrt(3)},{-4})--({-9*sqrt(3)},{-1})--({-11*sqrt(3)},{-1})--cycle;
\draw ({0},{2})--({-13*sqrt(3)},{-1})--({-11*sqrt(3)},{-1})--cycle;
\draw ({8*sqrt(3)},{14})--({7*sqrt(3)},{11})--({sqrt(3)},{-1})--cycle;
\draw ({6*sqrt(3)},{8})--({7*sqrt(3)},{11})--({13*sqrt(3)},{23})--cycle;
\draw ({16*sqrt(3)},{26})--({5*sqrt(3)},{5})--({11*sqrt(3)},{17})--cycle;
\draw ({6*sqrt(3)},{8})--({17*sqrt(3)},{29})--({11*sqrt(3)},{17})--cycle;
\draw ({14*sqrt(3)},{20})--({23*sqrt(3)},{35})--({9*sqrt(3)},{11})--cycle;
\draw ({14*sqrt(3)},{20})--({5*sqrt(3)},{5})--({19*sqrt(3)},{29})--cycle;
\draw ({22*sqrt(3)},{32})--({13*sqrt(3)},{17})--({9*sqrt(3)},{11})--cycle;
\draw ({4*sqrt(3)},{2})--({13*sqrt(3)},{17})--({17*sqrt(3)},{23})--cycle;
\draw ({24*sqrt(3)},{26})--({17*sqrt(3)},{17})--({7*sqrt(3)},{5})--cycle;
\draw ({10*sqrt(3)},{8})--({17*sqrt(3)},{17})--({27*sqrt(3)},{29})--cycle;
\draw ({16*sqrt(3)},{14})--({3*sqrt(3)},{-1})--({13*sqrt(3)},{11})--cycle;
\draw ({10*sqrt(3)},{8})--({23*sqrt(3)},{23})--({13*sqrt(3)},{11})--cycle;
\draw ({18*sqrt(3)},{20})--({25*sqrt(3)},{29})--({7*sqrt(3)},{5})--cycle;
\draw ({4*sqrt(3)},{2})--({19*sqrt(3)},{23})--({15*sqrt(3)},{17})--cycle;
\draw ({18*sqrt(3)},{8})--({23*sqrt(3)},{11})--({5*sqrt(3)},{-1})--cycle;
\draw ({18*sqrt(3)},{8})--({13*sqrt(3)},{5})--({31*sqrt(3)},{17})--cycle;
\draw ({34*sqrt(3)},{20})--({13*sqrt(3)},{5})--({21*sqrt(3)},{11})--cycle;
\draw ({8*sqrt(3)},{2})--({29*sqrt(3)},{17})--({21*sqrt(3)},{11})--cycle;
\draw ({14*sqrt(3)},{8})--({25*sqrt(3)},{17})--({11*sqrt(3)},{5})--cycle;
\draw ({14*sqrt(3)},{8})--({3*sqrt(3)},{-1})--({17*sqrt(3)},{11})--cycle;
\draw ({30*sqrt(3)},{20})--({19*sqrt(3)},{11})--({11*sqrt(3)},{5})--cycle;
\draw ({8*sqrt(3)},{2})--({19*sqrt(3)},{11})--({27*sqrt(3)},{17})--cycle;
\draw ({22*sqrt(3)},{8})--({17*sqrt(3)},{5})--({5*sqrt(3)},{-1})--cycle;
\draw ({12*sqrt(3)},{2})--({17*sqrt(3)},{5})--({29*sqrt(3)},{11})--cycle;
\draw ({26*sqrt(3)},{8})--({7*sqrt(3)},{-1})--({19*sqrt(3)},{5})--cycle;
\draw ({12*sqrt(3)},{2})--({31*sqrt(3)},{11})--({19*sqrt(3)},{5})--cycle;
\draw ({16*sqrt(3)},{2})--({25*sqrt(3)},{5})--({9*sqrt(3)},{-1})--cycle;
\draw ({16*sqrt(3)},{2})--({7*sqrt(3)},{-1})--({23*sqrt(3)},{5})--cycle;
\draw ({20*sqrt(3)},{2})--({11*sqrt(3)},{-1})--({9*sqrt(3)},{-1})--cycle;
\draw ({2*sqrt(3)},{-4})--({11*sqrt(3)},{-1})--({13*sqrt(3)},{-1})--cycle;
\draw ({16*sqrt(3)},{-22})--({13*sqrt(3)},{-19})--({3*sqrt(3)},{-7})--cycle;
\draw ({24*sqrt(3)},{-34})--({7*sqrt(3)},{-13})--({17*sqrt(3)},{-25})--cycle;
\draw ({18*sqrt(3)},{-28})--({7*sqrt(3)},{-13})--({25*sqrt(3)},{-37})--cycle;
\draw ({4*sqrt(3)},{-10})--({15*sqrt(3)},{-25})--({19*sqrt(3)},{-31})--cycle;
\draw ({16*sqrt(3)},{-34})--({11*sqrt(3)},{-25})--({5*sqrt(3)},{-13})--cycle;
\draw ({6*sqrt(3)},{-16})--({11*sqrt(3)},{-25})--({17*sqrt(3)},{-37})--cycle;
\draw ({8*sqrt(3)},{-22})--({-sqrt(3)},{-1})--({7*sqrt(3)},{-19})--cycle;
\draw ({6*sqrt(3)},{-16})--({13*sqrt(3)},{-31})--({7*sqrt(3)},{-19})--cycle;
\draw ({14*sqrt(3)},{-28})--({19*sqrt(3)},{-37})--({5*sqrt(3)},{-13})--cycle;
\draw ({14*sqrt(3)},{-28})--({9*sqrt(3)},{-19})--({23*sqrt(3)},{-43})--cycle;
\draw ({22*sqrt(3)},{-40})--({9*sqrt(3)},{-19})--({13*sqrt(3)},{-25})--cycle;
\draw ({4*sqrt(3)},{-10})--({17*sqrt(3)},{-31})--({13*sqrt(3)},{-25})--cycle;
\draw ({14*sqrt(3)},{-16})--({17*sqrt(3)},{-19})--({3*sqrt(3)},{-7})--cycle;
\draw ({8*sqrt(3)},{-10})--({27*sqrt(3)},{-25})--({19*sqrt(3)},{-19})--cycle;
\draw ({18*sqrt(3)},{-16})--({5*sqrt(3)},{-7})--({23*sqrt(3)},{-19})--cycle;
\draw ({8*sqrt(3)},{-10})--({21*sqrt(3)},{-19})--({29*sqrt(3)},{-25})--cycle;
\draw ({26*sqrt(3)},{-16})--({19*sqrt(3)},{-13})--({7*sqrt(3)},{-7})--cycle;
\draw ({12*sqrt(3)},{-10})--({19*sqrt(3)},{-13})--({31*sqrt(3)},{-19})--cycle;
\draw ({22*sqrt(3)},{-16})--({5*sqrt(3)},{-7})--({17*sqrt(3)},{-13})--cycle;
\draw ({12*sqrt(3)},{-10})--({29*sqrt(3)},{-19})--({17*sqrt(3)},{-13})--cycle;
\draw ({16*sqrt(3)},{-10})--({23*sqrt(3)},{-13})--({7*sqrt(3)},{-7})--cycle;
\draw ({16*sqrt(3)},{-10})--({9*sqrt(3)},{-7})--({25*sqrt(3)},{-13})--cycle;
\draw ({20*sqrt(3)},{-10})--({9*sqrt(3)},{-7})--({11*sqrt(3)},{-7})--cycle;
\draw ({2*sqrt(3)},{-4})--({13*sqrt(3)},{-7})--({11*sqrt(3)},{-7})--cycle;
\draw ({6*sqrt(3)},{20})--({7*sqrt(3)},{23})--({sqrt(3)},{-1})--cycle;
\draw ({6*sqrt(3)},{20})--({5*sqrt(3)},{17})--({9*sqrt(3)},{35})--cycle;
\draw ({10*sqrt(3)},{44})--({5*sqrt(3)},{17})--({7*sqrt(3)},{29})--cycle;
\draw ({4*sqrt(3)},{14})--({9*sqrt(3)},{41})--({7*sqrt(3)},{29})--cycle;
\draw ({6*sqrt(3)},{32})--({9*sqrt(3)},{53})--({5*sqrt(3)},{23})--cycle;
\draw ({6*sqrt(3)},{32})--({3*sqrt(3)},{11})--({7*sqrt(3)},{41})--cycle;
\draw ({10*sqrt(3)},{56})--({7*sqrt(3)},{35})--({5*sqrt(3)},{23})--cycle;
\draw ({4*sqrt(3)},{14})--({7*sqrt(3)},{35})--({9*sqrt(3)},{47})--cycle;
\draw ({6*sqrt(3)},{56})--({5*sqrt(3)},{41})--({3*sqrt(3)},{17})--cycle;
\draw ({4*sqrt(3)},{26})--({5*sqrt(3)},{41})--({7*sqrt(3)},{65})--cycle;
\draw ({6*sqrt(3)},{44})--({3*sqrt(3)},{11})--({5*sqrt(3)},{35})--cycle;
\draw ({4*sqrt(3)},{26})--({7*sqrt(3)},{59})--({5*sqrt(3)},{35})--cycle;
\draw ({4*sqrt(3)},{38})--({5*sqrt(3)},{53})--({3*sqrt(3)},{17})--cycle;
\draw ({4*sqrt(3)},{38})--({3*sqrt(3)},{23})--({5*sqrt(3)},{59})--cycle;
\draw ({4*sqrt(3)},{50})--({3*sqrt(3)},{23})--({3*sqrt(3)},{29})--cycle;
\draw ({2*sqrt(3)},{8})--({3*sqrt(3)},{35})--({3*sqrt(3)},{29})--cycle;
\draw ({-2*sqrt(3)},{32})--({-3*sqrt(3)},{41})--({sqrt(3)},{11})--cycle;
\draw ({-2*sqrt(3)},{32})--({-sqrt(3)},{23})--({-5*sqrt(3)},{53})--cycle;
\draw ({-6*sqrt(3)},{56})--({-sqrt(3)},{23})--({-3*sqrt(3)},{35})--cycle;
\draw ({0},{14})--({-5*sqrt(3)},{47})--({-3*sqrt(3)},{35})--cycle;
\draw ({-2*sqrt(3)},{20})--({-5*sqrt(3)},{35})--({-sqrt(3)},{17})--cycle;
\draw ({-2*sqrt(3)},{20})--({sqrt(3)},{5})--({-3*sqrt(3)},{23})--cycle;
\draw ({-6*sqrt(3)},{44})--({-3*sqrt(3)},{29})--({-sqrt(3)},{17})--cycle;
\draw ({0},{14})--({-3*sqrt(3)},{29})--({-5*sqrt(3)},{41})--cycle;
\draw ({-2*sqrt(3)},{44})--({-sqrt(3)},{35})--({sqrt(3)},{11})--cycle;
\draw ({0},{26})--({-sqrt(3)},{35})--({-3*sqrt(3)},{59})--cycle;
\draw ({-2*sqrt(3)},{56})--({sqrt(3)},{17})--({-sqrt(3)},{41})--cycle;
\draw ({0},{26})--({-3*sqrt(3)},{65})--({-sqrt(3)},{41})--cycle;
\draw ({0},{38})--({-sqrt(3)},{59})--({sqrt(3)},{23})--cycle;
\draw ({0},{38})--({sqrt(3)},{17})--({-sqrt(3)},{53})--cycle;
\draw ({0},{50})--({sqrt(3)},{29})--({sqrt(3)},{23})--cycle;
\draw ({2*sqrt(3)},{8})--({sqrt(3)},{29})--({sqrt(3)},{35})--cycle;
\draw ({-14*sqrt(3)},{20})--({-11*sqrt(3)},{17})--({-sqrt(3)},{5})--cycle;
\draw ({-8*sqrt(3)},{14})--({-11*sqrt(3)},{17})--({-21*sqrt(3)},{29})--cycle;
\draw ({-22*sqrt(3)},{32})--({-5*sqrt(3)},{11})--({-15*sqrt(3)},{23})--cycle;
\draw ({-8*sqrt(3)},{14})--({-25*sqrt(3)},{35})--({-15*sqrt(3)},{23})--cycle;
\draw ({-16*sqrt(3)},{26})--({-27*sqrt(3)},{41})--({-9*sqrt(3)},{17})--cycle;
\draw ({-16*sqrt(3)},{26})--({-5*sqrt(3)},{11})--({-23*sqrt(3)},{35})--cycle;
\draw ({-24*sqrt(3)},{38})--({-13*sqrt(3)},{23})--({-9*sqrt(3)},{17})--cycle;
\draw ({-2*sqrt(3)},{8})--({-13*sqrt(3)},{23})--({-17*sqrt(3)},{29})--cycle;
\draw ({-14*sqrt(3)},{32})--({-9*sqrt(3)},{23})--({-3*sqrt(3)},{11})--cycle;
\draw ({-4*sqrt(3)},{14})--({-9*sqrt(3)},{23})--({-15*sqrt(3)},{35})--cycle;
\draw ({-6*sqrt(3)},{20})--({sqrt(3)},{5})--({-5*sqrt(3)},{17})--cycle;
\draw ({-4*sqrt(3)},{14})--({-11*sqrt(3)},{29})--({-5*sqrt(3)},{17})--cycle;
\draw ({-12*sqrt(3)},{26})--({-17*sqrt(3)},{35})--({-3*sqrt(3)},{11})--cycle;
\draw ({-12*sqrt(3)},{26})--({-7*sqrt(3)},{17})--({-21*sqrt(3)},{41})--cycle;
\draw ({-20*sqrt(3)},{38})--({-7*sqrt(3)},{17})--({-11*sqrt(3)},{23})--cycle;
\draw ({-2*sqrt(3)},{8})--({-15*sqrt(3)},{29})--({-11*sqrt(3)},{23})--cycle;
\draw ({-12*sqrt(3)},{14})--({-15*sqrt(3)},{17})--({-sqrt(3)},{5})--cycle;
\draw ({-12*sqrt(3)},{14})--({-9*sqrt(3)},{11})--({-23*sqrt(3)},{23})--cycle;
\draw ({-28*sqrt(3)},{26})--({-9*sqrt(3)},{11})--({-17*sqrt(3)},{17})--cycle;
\draw ({-6*sqrt(3)},{8})--({-25*sqrt(3)},{23})--({-17*sqrt(3)},{17})--cycle;
\draw ({-16*sqrt(3)},{14})--({-3*sqrt(3)},{5})--({-21*sqrt(3)},{17})--cycle;
\draw ({-6*sqrt(3)},{8})--({-19*sqrt(3)},{17})--({-27*sqrt(3)},{23})--cycle;
\draw ({-24*sqrt(3)},{14})--({-17*sqrt(3)},{11})--({-5*sqrt(3)},{5})--cycle;
\draw ({-10*sqrt(3)},{8})--({-17*sqrt(3)},{11})--({-29*sqrt(3)},{17})--cycle;
\draw ({-20*sqrt(3)},{14})--({-3*sqrt(3)},{5})--({-15*sqrt(3)},{11})--cycle;
\draw ({-10*sqrt(3)},{8})--({-27*sqrt(3)},{17})--({-15*sqrt(3)},{11})--cycle;
\draw ({-14*sqrt(3)},{8})--({-21*sqrt(3)},{11})--({-5*sqrt(3)},{5})--cycle;
\draw ({-14*sqrt(3)},{8})--({-7*sqrt(3)},{5})--({-23*sqrt(3)},{11})--cycle;
\draw ({-18*sqrt(3)},{8})--({-7*sqrt(3)},{5})--({-9*sqrt(3)},{5})--cycle;
\draw ({0},{2})--({-11*sqrt(3)},{5})--({-9*sqrt(3)},{5})--cycle;
\draw ({-6*sqrt(3)},{-16})--({-7*sqrt(3)},{-19})--({-3*sqrt(3)},{-1})--cycle;
\draw ({-6*sqrt(3)},{-16})--({-5*sqrt(3)},{-13})--({-9*sqrt(3)},{-31})--cycle;
\draw ({-10*sqrt(3)},{-40})--({-5*sqrt(3)},{-13})--({-7*sqrt(3)},{-25})--cycle;
\draw ({-4*sqrt(3)},{-10})--({-9*sqrt(3)},{-37})--({-7*sqrt(3)},{-25})--cycle;
\draw ({-6*sqrt(3)},{-28})--({-9*sqrt(3)},{-49})--({-5*sqrt(3)},{-19})--cycle;
\draw ({-6*sqrt(3)},{-28})--({-3*sqrt(3)},{-7})--({-7*sqrt(3)},{-37})--cycle;
\draw ({-10*sqrt(3)},{-52})--({-7*sqrt(3)},{-31})--({-5*sqrt(3)},{-19})--cycle;
\draw ({-4*sqrt(3)},{-10})--({-7*sqrt(3)},{-31})--({-9*sqrt(3)},{-43})--cycle;
\draw ({-6*sqrt(3)},{-52})--({-5*sqrt(3)},{-37})--({-3*sqrt(3)},{-13})--cycle;
\draw ({-4*sqrt(3)},{-22})--({-5*sqrt(3)},{-37})--({-7*sqrt(3)},{-61})--cycle;
\draw ({-6*sqrt(3)},{-40})--({-3*sqrt(3)},{-7})--({-5*sqrt(3)},{-31})--cycle;
\draw ({-4*sqrt(3)},{-22})--({-7*sqrt(3)},{-55})--({-5*sqrt(3)},{-31})--cycle;
\draw ({-4*sqrt(3)},{-34})--({-5*sqrt(3)},{-49})--({-3*sqrt(3)},{-13})--cycle;
\draw ({-4*sqrt(3)},{-34})--({-3*sqrt(3)},{-19})--({-5*sqrt(3)},{-55})--cycle;
\draw ({-4*sqrt(3)},{-46})--({-3*sqrt(3)},{-19})--({-3*sqrt(3)},{-25})--cycle;
\draw ({-2*sqrt(3)},{-4})--({-3*sqrt(3)},{-31})--({-3*sqrt(3)},{-25})--cycle;
\draw ({2*sqrt(3)},{-28})--({3*sqrt(3)},{-37})--({-sqrt(3)},{-7})--cycle;
\draw ({2*sqrt(3)},{-28})--({sqrt(3)},{-19})--({5*sqrt(3)},{-49})--cycle;
\draw ({6*sqrt(3)},{-52})--({sqrt(3)},{-19})--({3*sqrt(3)},{-31})--cycle;
\draw ({0},{-10})--({5*sqrt(3)},{-43})--({3*sqrt(3)},{-31})--cycle;
\draw ({2*sqrt(3)},{-16})--({5*sqrt(3)},{-31})--({sqrt(3)},{-13})--cycle;
\draw ({2*sqrt(3)},{-16})--({-sqrt(3)},{-1})--({3*sqrt(3)},{-19})--cycle;
\draw ({6*sqrt(3)},{-40})--({3*sqrt(3)},{-25})--({sqrt(3)},{-13})--cycle;
\draw ({0},{-10})--({3*sqrt(3)},{-25})--({5*sqrt(3)},{-37})--cycle;
\draw ({2*sqrt(3)},{-40})--({sqrt(3)},{-31})--({-sqrt(3)},{-7})--cycle;
\draw ({0},{-22})--({sqrt(3)},{-31})--({3*sqrt(3)},{-55})--cycle;
\draw ({2*sqrt(3)},{-52})--({-sqrt(3)},{-13})--({sqrt(3)},{-37})--cycle;
\draw ({0},{-22})--({3*sqrt(3)},{-61})--({sqrt(3)},{-37})--cycle;
\draw ({0},{-34})--({sqrt(3)},{-55})--({-sqrt(3)},{-19})--cycle;
\draw ({0},{-34})--({-sqrt(3)},{-13})--({sqrt(3)},{-49})--cycle;
\draw ({0},{-46})--({-sqrt(3)},{-25})--({-sqrt(3)},{-19})--cycle;
\draw ({-2*sqrt(3)},{-4})--({-sqrt(3)},{-25})--({-sqrt(3)},{-31})--cycle;
\draw ({-10*sqrt(3)},{-16})--({-9*sqrt(3)},{-13})--({-3*sqrt(3)},{-1})--cycle;
\draw ({-8*sqrt(3)},{-10})--({-9*sqrt(3)},{-13})--({-15*sqrt(3)},{-25})--cycle;
\draw ({-18*sqrt(3)},{-28})--({-7*sqrt(3)},{-7})--({-13*sqrt(3)},{-19})--cycle;
\draw ({-8*sqrt(3)},{-10})--({-19*sqrt(3)},{-31})--({-13*sqrt(3)},{-19})--cycle;
\draw ({-16*sqrt(3)},{-22})--({-7*sqrt(3)},{-7})--({-21*sqrt(3)},{-31})--cycle;
\draw ({-6*sqrt(3)},{-4})--({-15*sqrt(3)},{-19})--({-19*sqrt(3)},{-25})--cycle;
\draw ({-26*sqrt(3)},{-28})--({-19*sqrt(3)},{-19})--({-9*sqrt(3)},{-7})--cycle;
\draw ({-12*sqrt(3)},{-10})--({-19*sqrt(3)},{-19})--({-29*sqrt(3)},{-31})--cycle;
\draw ({-18*sqrt(3)},{-16})--({-5*sqrt(3)},{-1})--({-15*sqrt(3)},{-13})--cycle;
\draw ({-12*sqrt(3)},{-10})--({-25*sqrt(3)},{-25})--({-15*sqrt(3)},{-13})--cycle;
\draw ({-20*sqrt(3)},{-22})--({-27*sqrt(3)},{-31})--({-9*sqrt(3)},{-7})--cycle;
\draw ({-6*sqrt(3)},{-4})--({-21*sqrt(3)},{-25})--({-17*sqrt(3)},{-19})--cycle;
\draw ({-20*sqrt(3)},{-10})--({-25*sqrt(3)},{-13})--({-7*sqrt(3)},{-1})--cycle;
\draw ({-20*sqrt(3)},{-10})--({-15*sqrt(3)},{-7})--({-33*sqrt(3)},{-19})--cycle;
\draw ({-36*sqrt(3)},{-22})--({-15*sqrt(3)},{-7})--({-23*sqrt(3)},{-13})--cycle;
\draw ({-10*sqrt(3)},{-4})--({-31*sqrt(3)},{-19})--({-23*sqrt(3)},{-13})--cycle;
\draw ({-16*sqrt(3)},{-10})--({-27*sqrt(3)},{-19})--({-13*sqrt(3)},{-7})--cycle;
\draw ({-16*sqrt(3)},{-10})--({-5*sqrt(3)},{-1})--({-19*sqrt(3)},{-13})--cycle;
\draw ({-32*sqrt(3)},{-22})--({-21*sqrt(3)},{-13})--({-13*sqrt(3)},{-7})--cycle;
\draw ({-10*sqrt(3)},{-4})--({-21*sqrt(3)},{-13})--({-29*sqrt(3)},{-19})--cycle;
\draw ({-24*sqrt(3)},{-10})--({-19*sqrt(3)},{-7})--({-7*sqrt(3)},{-1})--cycle;
\draw ({-14*sqrt(3)},{-4})--({-19*sqrt(3)},{-7})--({-31*sqrt(3)},{-13})--cycle;
\draw ({-28*sqrt(3)},{-10})--({-9*sqrt(3)},{-1})--({-21*sqrt(3)},{-7})--cycle;
\draw ({-14*sqrt(3)},{-4})--({-33*sqrt(3)},{-13})--({-21*sqrt(3)},{-7})--cycle;
\draw ({-18*sqrt(3)},{-4})--({-27*sqrt(3)},{-7})--({-11*sqrt(3)},{-1})--cycle;
\draw ({-18*sqrt(3)},{-4})--({-9*sqrt(3)},{-1})--({-25*sqrt(3)},{-7})--cycle;
\draw ({-22*sqrt(3)},{-4})--({-13*sqrt(3)},{-1})--({-11*sqrt(3)},{-1})--cycle;
\draw ({0},{2})--({-13*sqrt(3)},{-1})--({-15*sqrt(3)},{-1})--cycle;
\draw ({8*sqrt(3)},{14})--({9*sqrt(3)},{17})--({sqrt(3)},{-1})--cycle;
\draw ({8*sqrt(3)},{14})--({7*sqrt(3)},{11})--({15*sqrt(3)},{29})--cycle;
\draw ({20*sqrt(3)},{38})--({7*sqrt(3)},{11})--({13*sqrt(3)},{23})--cycle;
\draw ({6*sqrt(3)},{8})--({19*sqrt(3)},{35})--({13*sqrt(3)},{23})--cycle;
\draw ({16*sqrt(3)},{26})--({5*sqrt(3)},{5})--({21*sqrt(3)},{35})--cycle;
\draw ({6*sqrt(3)},{8})--({17*sqrt(3)},{29})--({23*sqrt(3)},{41})--cycle;
\draw ({32*sqrt(3)},{50})--({23*sqrt(3)},{35})--({9*sqrt(3)},{11})--cycle;
\draw ({24*sqrt(3)},{38})--({5*sqrt(3)},{5})--({19*sqrt(3)},{29})--cycle;
\draw ({22*sqrt(3)},{32})--({31*sqrt(3)},{47})--({9*sqrt(3)},{11})--cycle;
\draw ({4*sqrt(3)},{2})--({21*sqrt(3)},{29})--({17*sqrt(3)},{23})--cycle;
\draw ({24*sqrt(3)},{26})--({31*sqrt(3)},{35})--({7*sqrt(3)},{5})--cycle;
\draw ({10*sqrt(3)},{8})--({37*sqrt(3)},{41})--({27*sqrt(3)},{29})--cycle;
\draw ({16*sqrt(3)},{14})--({3*sqrt(3)},{-1})--({19*sqrt(3)},{17})--cycle;
\draw ({10*sqrt(3)},{8})--({23*sqrt(3)},{23})--({33*sqrt(3)},{35})--cycle;
\draw ({32*sqrt(3)},{38})--({25*sqrt(3)},{29})--({7*sqrt(3)},{5})--cycle;
\draw ({4*sqrt(3)},{2})--({19*sqrt(3)},{23})--({23*sqrt(3)},{29})--cycle;
\draw ({28*sqrt(3)},{14})--({23*sqrt(3)},{11})--({5*sqrt(3)},{-1})--cycle;
\draw ({18*sqrt(3)},{8})--({23*sqrt(3)},{11})--({41*sqrt(3)},{23})--cycle;
\draw ({44*sqrt(3)},{26})--({13*sqrt(3)},{5})--({31*sqrt(3)},{17})--cycle;
\draw ({18*sqrt(3)},{8})--({49*sqrt(3)},{29})--({31*sqrt(3)},{17})--cycle;
\draw ({34*sqrt(3)},{20})--({13*sqrt(3)},{5})--({47*sqrt(3)},{29})--cycle;
\draw ({8*sqrt(3)},{2})--({29*sqrt(3)},{17})--({37*sqrt(3)},{23})--cycle;
\draw ({36*sqrt(3)},{26})--({25*sqrt(3)},{17})--({11*sqrt(3)},{5})--cycle;
\draw ({14*sqrt(3)},{8})--({25*sqrt(3)},{17})--({39*sqrt(3)},{29})--cycle;
\draw ({20*sqrt(3)},{14})--({3*sqrt(3)},{-1})--({17*sqrt(3)},{11})--cycle;
\draw ({14*sqrt(3)},{8})--({31*sqrt(3)},{23})--({17*sqrt(3)},{11})--cycle;
\draw ({30*sqrt(3)},{20})--({41*sqrt(3)},{29})--({11*sqrt(3)},{5})--cycle;
\draw ({8*sqrt(3)},{2})--({35*sqrt(3)},{23})--({27*sqrt(3)},{17})--cycle;
\draw ({22*sqrt(3)},{8})--({27*sqrt(3)},{11})--({5*sqrt(3)},{-1})--cycle;
\draw ({22*sqrt(3)},{8})--({17*sqrt(3)},{5})--({39*sqrt(3)},{17})--cycle;
\draw ({46*sqrt(3)},{20})--({17*sqrt(3)},{5})--({29*sqrt(3)},{11})--cycle;
\draw ({12*sqrt(3)},{2})--({41*sqrt(3)},{17})--({29*sqrt(3)},{11})--cycle;
\draw ({26*sqrt(3)},{8})--({45*sqrt(3)},{17})--({19*sqrt(3)},{5})--cycle;
\draw ({26*sqrt(3)},{8})--({7*sqrt(3)},{-1})--({33*sqrt(3)},{11})--cycle;
\draw ({50*sqrt(3)},{20})--({31*sqrt(3)},{11})--({19*sqrt(3)},{5})--cycle;
\draw ({12*sqrt(3)},{2})--({31*sqrt(3)},{11})--({43*sqrt(3)},{17})--cycle;
\draw ({34*sqrt(3)},{8})--({25*sqrt(3)},{5})--({9*sqrt(3)},{-1})--cycle;
\draw ({16*sqrt(3)},{2})--({25*sqrt(3)},{5})--({41*sqrt(3)},{11})--cycle;
\draw ({30*sqrt(3)},{8})--({7*sqrt(3)},{-1})--({23*sqrt(3)},{5})--cycle;
\draw ({16*sqrt(3)},{2})--({39*sqrt(3)},{11})--({23*sqrt(3)},{5})--cycle;
\draw ({20*sqrt(3)},{2})--({29*sqrt(3)},{5})--({9*sqrt(3)},{-1})--cycle;
\draw ({20*sqrt(3)},{2})--({11*sqrt(3)},{-1})--({31*sqrt(3)},{5})--cycle;
\draw ({24*sqrt(3)},{2})--({11*sqrt(3)},{-1})--({13*sqrt(3)},{-1})--cycle;
\draw ({2*sqrt(3)},{-4})--({15*sqrt(3)},{-1})--({13*sqrt(3)},{-1})--cycle;
\draw ({16*sqrt(3)},{-22})--({19*sqrt(3)},{-25})--({3*sqrt(3)},{-7})--cycle;
\draw ({24*sqrt(3)},{-34})--({7*sqrt(3)},{-13})--({31*sqrt(3)},{-43})--cycle;
\draw ({32*sqrt(3)},{-46})--({7*sqrt(3)},{-13})--({25*sqrt(3)},{-37})--cycle;
\draw ({4*sqrt(3)},{-10})--({23*sqrt(3)},{-37})--({19*sqrt(3)},{-31})--cycle;
\draw ({16*sqrt(3)},{-34})--({21*sqrt(3)},{-43})--({5*sqrt(3)},{-13})--cycle;
\draw ({6*sqrt(3)},{-16})--({23*sqrt(3)},{-49})--({17*sqrt(3)},{-37})--cycle;
\draw ({8*sqrt(3)},{-22})--({15*sqrt(3)},{-37})--({7*sqrt(3)},{-19})--cycle;
\draw ({8*sqrt(3)},{-22})--({-sqrt(3)},{-1})--({9*sqrt(3)},{-25})--cycle;
\draw ({20*sqrt(3)},{-46})--({13*sqrt(3)},{-31})--({7*sqrt(3)},{-19})--cycle;
\draw ({6*sqrt(3)},{-16})--({13*sqrt(3)},{-31})--({19*sqrt(3)},{-43})--cycle;
\draw ({24*sqrt(3)},{-46})--({19*sqrt(3)},{-37})--({5*sqrt(3)},{-13})--cycle;
\draw ({32*sqrt(3)},{-58})--({9*sqrt(3)},{-19})--({23*sqrt(3)},{-43})--cycle;
\draw ({22*sqrt(3)},{-40})--({9*sqrt(3)},{-19})--({31*sqrt(3)},{-55})--cycle;
\draw ({4*sqrt(3)},{-10})--({17*sqrt(3)},{-31})--({21*sqrt(3)},{-37})--cycle;
\draw ({20*sqrt(3)},{-22})--({17*sqrt(3)},{-19})--({3*sqrt(3)},{-7})--cycle;
\draw ({8*sqrt(3)},{-10})--({27*sqrt(3)},{-25})--({35*sqrt(3)},{-31})--cycle;
\draw ({28*sqrt(3)},{-22})--({5*sqrt(3)},{-7})--({23*sqrt(3)},{-19})--cycle;
\draw ({8*sqrt(3)},{-10})--({37*sqrt(3)},{-31})--({29*sqrt(3)},{-25})--cycle;
\draw ({26*sqrt(3)},{-16})--({33*sqrt(3)},{-19})--({7*sqrt(3)},{-7})--cycle;
\draw ({12*sqrt(3)},{-10})--({43*sqrt(3)},{-25})--({31*sqrt(3)},{-19})--cycle;
\draw ({22*sqrt(3)},{-16})--({5*sqrt(3)},{-7})--({27*sqrt(3)},{-19})--cycle;
\draw ({12*sqrt(3)},{-10})--({29*sqrt(3)},{-19})--({41*sqrt(3)},{-25})--cycle;
\draw ({30*sqrt(3)},{-16})--({23*sqrt(3)},{-13})--({7*sqrt(3)},{-7})--cycle;
\draw ({16*sqrt(3)},{-10})--({23*sqrt(3)},{-13})--({39*sqrt(3)},{-19})--cycle;
\draw ({34*sqrt(3)},{-16})--({9*sqrt(3)},{-7})--({25*sqrt(3)},{-13})--cycle;
\draw ({16*sqrt(3)},{-10})--({41*sqrt(3)},{-19})--({25*sqrt(3)},{-13})--cycle;
\draw ({20*sqrt(3)},{-10})--({31*sqrt(3)},{-13})--({11*sqrt(3)},{-7})--cycle;
\draw ({20*sqrt(3)},{-10})--({9*sqrt(3)},{-7})--({29*sqrt(3)},{-13})--cycle;
\draw ({24*sqrt(3)},{-10})--({13*sqrt(3)},{-7})--({11*sqrt(3)},{-7})--cycle;
\draw ({2*sqrt(3)},{-4})--({13*sqrt(3)},{-7})--({15*sqrt(3)},{-7})--cycle;
\draw ({8*sqrt(3)},{26})--({7*sqrt(3)},{23})--({sqrt(3)},{-1})--cycle;
\draw ({6*sqrt(3)},{20})--({7*sqrt(3)},{23})--({11*sqrt(3)},{41})--cycle;
\draw ({12*sqrt(3)},{50})--({5*sqrt(3)},{17})--({9*sqrt(3)},{35})--cycle;
\draw ({6*sqrt(3)},{20})--({13*sqrt(3)},{53})--({9*sqrt(3)},{35})--cycle;
\draw ({10*sqrt(3)},{44})--({15*sqrt(3)},{71})--({7*sqrt(3)},{29})--cycle;
\draw ({10*sqrt(3)},{44})--({5*sqrt(3)},{17})--({13*sqrt(3)},{59})--cycle;
\draw ({14*sqrt(3)},{68})--({9*sqrt(3)},{41})--({7*sqrt(3)},{29})--cycle;
\draw ({4*sqrt(3)},{14})--({9*sqrt(3)},{41})--({11*sqrt(3)},{53})--cycle;
\draw ({12*sqrt(3)},{74})--({9*sqrt(3)},{53})--({5*sqrt(3)},{23})--cycle;
\draw ({6*sqrt(3)},{32})--({9*sqrt(3)},{53})--({13*sqrt(3)},{83})--cycle;
\draw ({8*sqrt(3)},{50})--({3*sqrt(3)},{11})--({7*sqrt(3)},{41})--cycle;
\draw ({6*sqrt(3)},{32})--({11*sqrt(3)},{71})--({7*sqrt(3)},{41})--cycle;
\draw ({10*sqrt(3)},{56})--({13*sqrt(3)},{77})--({5*sqrt(3)},{23})--cycle;
\draw ({10*sqrt(3)},{56})--({7*sqrt(3)},{35})--({15*sqrt(3)},{89})--cycle;
\draw ({14*sqrt(3)},{80})--({7*sqrt(3)},{35})--({9*sqrt(3)},{47})--cycle;
\draw ({4*sqrt(3)},{14})--({11*sqrt(3)},{59})--({9*sqrt(3)},{47})--cycle;
\draw ({6*sqrt(3)},{56})--({7*sqrt(3)},{71})--({3*sqrt(3)},{17})--cycle;
\draw ({6*sqrt(3)},{56})--({5*sqrt(3)},{41})--({9*sqrt(3)},{95})--cycle;
\draw ({10*sqrt(3)},{104})--({5*sqrt(3)},{41})--({7*sqrt(3)},{65})--cycle;
\draw ({4*sqrt(3)},{26})--({9*sqrt(3)},{89})--({7*sqrt(3)},{65})--cycle;
\draw ({6*sqrt(3)},{44})--({9*sqrt(3)},{77})--({5*sqrt(3)},{35})--cycle;
\draw ({6*sqrt(3)},{44})--({3*sqrt(3)},{11})--({7*sqrt(3)},{53})--cycle;
\draw ({10*sqrt(3)},{92})--({7*sqrt(3)},{59})--({5*sqrt(3)},{35})--cycle;
\draw ({4*sqrt(3)},{26})--({7*sqrt(3)},{59})--({9*sqrt(3)},{83})--cycle;
\draw ({6*sqrt(3)},{68})--({5*sqrt(3)},{53})--({3*sqrt(3)},{17})--cycle;
\draw ({4*sqrt(3)},{38})--({5*sqrt(3)},{53})--({7*sqrt(3)},{89})--cycle;
\draw ({6*sqrt(3)},{80})--({3*sqrt(3)},{23})--({5*sqrt(3)},{59})--cycle;
\draw ({4*sqrt(3)},{38})--({7*sqrt(3)},{95})--({5*sqrt(3)},{59})--cycle;
\draw ({4*sqrt(3)},{50})--({5*sqrt(3)},{77})--({3*sqrt(3)},{29})--cycle;
\draw ({4*sqrt(3)},{50})--({3*sqrt(3)},{23})--({5*sqrt(3)},{71})--cycle;
\draw ({4*sqrt(3)},{62})--({3*sqrt(3)},{35})--({3*sqrt(3)},{29})--cycle;
\draw ({2*sqrt(3)},{8})--({3*sqrt(3)},{35})--({3*sqrt(3)},{41})--cycle;
\draw ({-4*sqrt(3)},{50})--({-3*sqrt(3)},{41})--({sqrt(3)},{11})--cycle;
\draw ({-2*sqrt(3)},{32})--({-3*sqrt(3)},{41})--({-7*sqrt(3)},{71})--cycle;
\draw ({-8*sqrt(3)},{74})--({-sqrt(3)},{23})--({-5*sqrt(3)},{53})--cycle;
\draw ({-2*sqrt(3)},{32})--({-9*sqrt(3)},{83})--({-5*sqrt(3)},{53})--cycle;
\draw ({-6*sqrt(3)},{56})--({-11*sqrt(3)},{89})--({-3*sqrt(3)},{35})--cycle;
\draw ({-6*sqrt(3)},{56})--({-sqrt(3)},{23})--({-9*sqrt(3)},{77})--cycle;
\draw ({-10*sqrt(3)},{80})--({-5*sqrt(3)},{47})--({-3*sqrt(3)},{35})--cycle;
\draw ({0},{14})--({-5*sqrt(3)},{47})--({-7*sqrt(3)},{59})--cycle;
\draw ({-8*sqrt(3)},{50})--({-5*sqrt(3)},{35})--({-sqrt(3)},{17})--cycle;
\draw ({-2*sqrt(3)},{20})--({-5*sqrt(3)},{35})--({-9*sqrt(3)},{53})--cycle;
\draw ({-4*sqrt(3)},{26})--({sqrt(3)},{5})--({-3*sqrt(3)},{23})--cycle;
\draw ({-2*sqrt(3)},{20})--({-7*sqrt(3)},{41})--({-3*sqrt(3)},{23})--cycle;
\draw ({-6*sqrt(3)},{44})--({-9*sqrt(3)},{59})--({-sqrt(3)},{17})--cycle;
\draw ({-6*sqrt(3)},{44})--({-3*sqrt(3)},{29})--({-11*sqrt(3)},{71})--cycle;
\draw ({-10*sqrt(3)},{68})--({-3*sqrt(3)},{29})--({-5*sqrt(3)},{41})--cycle;
\draw ({0},{14})--({-7*sqrt(3)},{53})--({-5*sqrt(3)},{41})--cycle;
\draw ({-2*sqrt(3)},{44})--({-3*sqrt(3)},{53})--({sqrt(3)},{11})--cycle;
\draw ({-2*sqrt(3)},{44})--({-sqrt(3)},{35})--({-5*sqrt(3)},{77})--cycle;
\draw ({-6*sqrt(3)},{92})--({-sqrt(3)},{35})--({-3*sqrt(3)},{59})--cycle;
\draw ({0},{26})--({-5*sqrt(3)},{83})--({-3*sqrt(3)},{59})--cycle;
\draw ({-2*sqrt(3)},{56})--({-5*sqrt(3)},{95})--({-sqrt(3)},{41})--cycle;
\draw ({-2*sqrt(3)},{56})--({sqrt(3)},{17})--({-3*sqrt(3)},{71})--cycle;
\draw ({-6*sqrt(3)},{104})--({-3*sqrt(3)},{65})--({-sqrt(3)},{41})--cycle;
\draw ({0},{26})--({-3*sqrt(3)},{65})--({-5*sqrt(3)},{89})--cycle;
\draw ({-2*sqrt(3)},{80})--({-sqrt(3)},{59})--({sqrt(3)},{23})--cycle;
\draw ({0},{38})--({-sqrt(3)},{59})--({-3*sqrt(3)},{95})--cycle;
\draw ({-2*sqrt(3)},{68})--({sqrt(3)},{17})--({-sqrt(3)},{53})--cycle;
\draw ({0},{38})--({-3*sqrt(3)},{89})--({-sqrt(3)},{53})--cycle;
\draw ({0},{50})--({-sqrt(3)},{71})--({sqrt(3)},{23})--cycle;
\draw ({0},{50})--({sqrt(3)},{29})--({-sqrt(3)},{77})--cycle;
\draw ({0},{62})--({sqrt(3)},{29})--({sqrt(3)},{35})--cycle;
\draw ({2*sqrt(3)},{8})--({sqrt(3)},{41})--({sqrt(3)},{35})--cycle;
\draw ({-14*sqrt(3)},{20})--({-17*sqrt(3)},{23})--({-sqrt(3)},{5})--cycle;
\draw ({-8*sqrt(3)},{14})--({-31*sqrt(3)},{41})--({-21*sqrt(3)},{29})--cycle;
\draw ({-22*sqrt(3)},{32})--({-5*sqrt(3)},{11})--({-29*sqrt(3)},{41})--cycle;
\draw ({-8*sqrt(3)},{14})--({-25*sqrt(3)},{35})--({-35*sqrt(3)},{47})--cycle;
\draw ({-38*sqrt(3)},{56})--({-27*sqrt(3)},{41})--({-9*sqrt(3)},{17})--cycle;
\draw ({-30*sqrt(3)},{44})--({-5*sqrt(3)},{11})--({-23*sqrt(3)},{35})--cycle;
\draw ({-24*sqrt(3)},{38})--({-35*sqrt(3)},{53})--({-9*sqrt(3)},{17})--cycle;
\draw ({-2*sqrt(3)},{8})--({-21*sqrt(3)},{35})--({-17*sqrt(3)},{29})--cycle;
\draw ({-14*sqrt(3)},{32})--({-19*sqrt(3)},{41})--({-3*sqrt(3)},{11})--cycle;
\draw ({-14*sqrt(3)},{32})--({-9*sqrt(3)},{23})--({-25*sqrt(3)},{53})--cycle;
\draw ({-26*sqrt(3)},{56})--({-9*sqrt(3)},{23})--({-15*sqrt(3)},{35})--cycle;
\draw ({-4*sqrt(3)},{14})--({-21*sqrt(3)},{47})--({-15*sqrt(3)},{35})--cycle;
\draw ({-6*sqrt(3)},{20})--({-13*sqrt(3)},{35})--({-5*sqrt(3)},{17})--cycle;
\draw ({-6*sqrt(3)},{20})--({sqrt(3)},{5})--({-7*sqrt(3)},{23})--cycle;
\draw ({-18*sqrt(3)},{44})--({-11*sqrt(3)},{29})--({-5*sqrt(3)},{17})--cycle;
\draw ({-4*sqrt(3)},{14})--({-11*sqrt(3)},{29})--({-17*sqrt(3)},{41})--cycle;
\draw ({-22*sqrt(3)},{44})--({-17*sqrt(3)},{35})--({-3*sqrt(3)},{11})--cycle;
\draw ({-30*sqrt(3)},{56})--({-7*sqrt(3)},{17})--({-21*sqrt(3)},{41})--cycle;
\draw ({-20*sqrt(3)},{38})--({-7*sqrt(3)},{17})--({-29*sqrt(3)},{53})--cycle;
\draw ({-2*sqrt(3)},{8})--({-15*sqrt(3)},{29})--({-19*sqrt(3)},{35})--cycle;
\draw ({-18*sqrt(3)},{20})--({-15*sqrt(3)},{17})--({-sqrt(3)},{5})--cycle;
\draw ({-34*sqrt(3)},{32})--({-9*sqrt(3)},{11})--({-23*sqrt(3)},{23})--cycle;
\draw ({-28*sqrt(3)},{26})--({-9*sqrt(3)},{11})--({-39*sqrt(3)},{35})--cycle;
\draw ({-6*sqrt(3)},{8})--({-25*sqrt(3)},{23})--({-33*sqrt(3)},{29})--cycle;
\draw ({-26*sqrt(3)},{20})--({-3*sqrt(3)},{5})--({-21*sqrt(3)},{17})--cycle;
\draw ({-6*sqrt(3)},{8})--({-35*sqrt(3)},{29})--({-27*sqrt(3)},{23})--cycle;
\draw ({-24*sqrt(3)},{14})--({-31*sqrt(3)},{17})--({-5*sqrt(3)},{5})--cycle;
\draw ({-10*sqrt(3)},{8})--({-41*sqrt(3)},{23})--({-29*sqrt(3)},{17})--cycle;
\draw ({-20*sqrt(3)},{14})--({-3*sqrt(3)},{5})--({-25*sqrt(3)},{17})--cycle;
\draw ({-10*sqrt(3)},{8})--({-27*sqrt(3)},{17})--({-39*sqrt(3)},{23})--cycle;
\draw ({-28*sqrt(3)},{14})--({-21*sqrt(3)},{11})--({-5*sqrt(3)},{5})--cycle;
\draw ({-14*sqrt(3)},{8})--({-21*sqrt(3)},{11})--({-37*sqrt(3)},{17})--cycle;
\draw ({-32*sqrt(3)},{14})--({-7*sqrt(3)},{5})--({-23*sqrt(3)},{11})--cycle;
\draw ({-14*sqrt(3)},{8})--({-39*sqrt(3)},{17})--({-23*sqrt(3)},{11})--cycle;
\draw ({-18*sqrt(3)},{8})--({-29*sqrt(3)},{11})--({-9*sqrt(3)},{5})--cycle;
\draw ({-18*sqrt(3)},{8})--({-7*sqrt(3)},{5})--({-27*sqrt(3)},{11})--cycle;
\draw ({-22*sqrt(3)},{8})--({-11*sqrt(3)},{5})--({-9*sqrt(3)},{5})--cycle;
\draw ({0},{2})--({-11*sqrt(3)},{5})--({-13*sqrt(3)},{5})--cycle;
\draw ({-8*sqrt(3)},{-22})--({-7*sqrt(3)},{-19})--({-3*sqrt(3)},{-1})--cycle;
\draw ({-6*sqrt(3)},{-16})--({-7*sqrt(3)},{-19})--({-11*sqrt(3)},{-37})--cycle;
\draw ({-12*sqrt(3)},{-46})--({-5*sqrt(3)},{-13})--({-9*sqrt(3)},{-31})--cycle;
\draw ({-6*sqrt(3)},{-16})--({-13*sqrt(3)},{-49})--({-9*sqrt(3)},{-31})--cycle;
\draw ({-10*sqrt(3)},{-40})--({-15*sqrt(3)},{-67})--({-7*sqrt(3)},{-25})--cycle;
\draw ({-10*sqrt(3)},{-40})--({-5*sqrt(3)},{-13})--({-13*sqrt(3)},{-55})--cycle;
\draw ({-14*sqrt(3)},{-64})--({-9*sqrt(3)},{-37})--({-7*sqrt(3)},{-25})--cycle;
\draw ({-4*sqrt(3)},{-10})--({-9*sqrt(3)},{-37})--({-11*sqrt(3)},{-49})--cycle;
\draw ({-12*sqrt(3)},{-70})--({-9*sqrt(3)},{-49})--({-5*sqrt(3)},{-19})--cycle;
\draw ({-6*sqrt(3)},{-28})--({-9*sqrt(3)},{-49})--({-13*sqrt(3)},{-79})--cycle;
\draw ({-8*sqrt(3)},{-46})--({-3*sqrt(3)},{-7})--({-7*sqrt(3)},{-37})--cycle;
\draw ({-6*sqrt(3)},{-28})--({-11*sqrt(3)},{-67})--({-7*sqrt(3)},{-37})--cycle;
\draw ({-10*sqrt(3)},{-52})--({-13*sqrt(3)},{-73})--({-5*sqrt(3)},{-19})--cycle;
\draw ({-10*sqrt(3)},{-52})--({-7*sqrt(3)},{-31})--({-15*sqrt(3)},{-85})--cycle;
\draw ({-14*sqrt(3)},{-76})--({-7*sqrt(3)},{-31})--({-9*sqrt(3)},{-43})--cycle;
\draw ({-4*sqrt(3)},{-10})--({-11*sqrt(3)},{-55})--({-9*sqrt(3)},{-43})--cycle;
\draw ({-6*sqrt(3)},{-52})--({-7*sqrt(3)},{-67})--({-3*sqrt(3)},{-13})--cycle;
\draw ({-6*sqrt(3)},{-52})--({-5*sqrt(3)},{-37})--({-9*sqrt(3)},{-91})--cycle;
\draw ({-10*sqrt(3)},{-100})--({-5*sqrt(3)},{-37})--({-7*sqrt(3)},{-61})--cycle;
\draw ({-4*sqrt(3)},{-22})--({-9*sqrt(3)},{-85})--({-7*sqrt(3)},{-61})--cycle;
\draw ({-6*sqrt(3)},{-40})--({-9*sqrt(3)},{-73})--({-5*sqrt(3)},{-31})--cycle;
\draw ({-6*sqrt(3)},{-40})--({-3*sqrt(3)},{-7})--({-7*sqrt(3)},{-49})--cycle;
\draw ({-10*sqrt(3)},{-88})--({-7*sqrt(3)},{-55})--({-5*sqrt(3)},{-31})--cycle;
\draw ({-4*sqrt(3)},{-22})--({-7*sqrt(3)},{-55})--({-9*sqrt(3)},{-79})--cycle;
\draw ({-6*sqrt(3)},{-64})--({-5*sqrt(3)},{-49})--({-3*sqrt(3)},{-13})--cycle;
\draw ({-4*sqrt(3)},{-34})--({-5*sqrt(3)},{-49})--({-7*sqrt(3)},{-85})--cycle;
\draw ({-6*sqrt(3)},{-76})--({-3*sqrt(3)},{-19})--({-5*sqrt(3)},{-55})--cycle;
\draw ({-4*sqrt(3)},{-34})--({-7*sqrt(3)},{-91})--({-5*sqrt(3)},{-55})--cycle;
\draw ({-4*sqrt(3)},{-46})--({-5*sqrt(3)},{-73})--({-3*sqrt(3)},{-25})--cycle;
\draw ({-4*sqrt(3)},{-46})--({-3*sqrt(3)},{-19})--({-5*sqrt(3)},{-67})--cycle;
\draw ({-4*sqrt(3)},{-58})--({-3*sqrt(3)},{-31})--({-3*sqrt(3)},{-25})--cycle;
\draw ({-2*sqrt(3)},{-4})--({-3*sqrt(3)},{-31})--({-3*sqrt(3)},{-37})--cycle;
\draw ({4*sqrt(3)},{-46})--({3*sqrt(3)},{-37})--({-sqrt(3)},{-7})--cycle;
\draw ({2*sqrt(3)},{-28})--({3*sqrt(3)},{-37})--({7*sqrt(3)},{-67})--cycle;
\draw ({8*sqrt(3)},{-70})--({sqrt(3)},{-19})--({5*sqrt(3)},{-49})--cycle;
\draw ({2*sqrt(3)},{-28})--({9*sqrt(3)},{-79})--({5*sqrt(3)},{-49})--cycle;
\draw ({6*sqrt(3)},{-52})--({11*sqrt(3)},{-85})--({3*sqrt(3)},{-31})--cycle;
\draw ({6*sqrt(3)},{-52})--({sqrt(3)},{-19})--({9*sqrt(3)},{-73})--cycle;
\draw ({10*sqrt(3)},{-76})--({5*sqrt(3)},{-43})--({3*sqrt(3)},{-31})--cycle;
\draw ({0},{-10})--({5*sqrt(3)},{-43})--({7*sqrt(3)},{-55})--cycle;
\draw ({8*sqrt(3)},{-46})--({5*sqrt(3)},{-31})--({sqrt(3)},{-13})--cycle;
\draw ({2*sqrt(3)},{-16})--({5*sqrt(3)},{-31})--({9*sqrt(3)},{-49})--cycle;
\draw ({4*sqrt(3)},{-22})--({-sqrt(3)},{-1})--({3*sqrt(3)},{-19})--cycle;
\draw ({2*sqrt(3)},{-16})--({7*sqrt(3)},{-37})--({3*sqrt(3)},{-19})--cycle;
\draw ({6*sqrt(3)},{-40})--({9*sqrt(3)},{-55})--({sqrt(3)},{-13})--cycle;
\draw ({6*sqrt(3)},{-40})--({3*sqrt(3)},{-25})--({11*sqrt(3)},{-67})--cycle;
\draw ({10*sqrt(3)},{-64})--({3*sqrt(3)},{-25})--({5*sqrt(3)},{-37})--cycle;
\draw ({0},{-10})--({7*sqrt(3)},{-49})--({5*sqrt(3)},{-37})--cycle;
\draw ({2*sqrt(3)},{-40})--({3*sqrt(3)},{-49})--({-sqrt(3)},{-7})--cycle;
\draw ({2*sqrt(3)},{-40})--({sqrt(3)},{-31})--({5*sqrt(3)},{-73})--cycle;
\draw ({6*sqrt(3)},{-88})--({sqrt(3)},{-31})--({3*sqrt(3)},{-55})--cycle;
\draw ({0},{-22})--({5*sqrt(3)},{-79})--({3*sqrt(3)},{-55})--cycle;
\draw ({2*sqrt(3)},{-52})--({5*sqrt(3)},{-91})--({sqrt(3)},{-37})--cycle;
\draw ({2*sqrt(3)},{-52})--({-sqrt(3)},{-13})--({3*sqrt(3)},{-67})--cycle;
\draw ({6*sqrt(3)},{-100})--({3*sqrt(3)},{-61})--({sqrt(3)},{-37})--cycle;
\draw ({0},{-22})--({3*sqrt(3)},{-61})--({5*sqrt(3)},{-85})--cycle;
\draw ({2*sqrt(3)},{-76})--({sqrt(3)},{-55})--({-sqrt(3)},{-19})--cycle;
\draw ({0},{-34})--({sqrt(3)},{-55})--({3*sqrt(3)},{-91})--cycle;
\draw ({2*sqrt(3)},{-64})--({-sqrt(3)},{-13})--({sqrt(3)},{-49})--cycle;
\draw ({0},{-34})--({3*sqrt(3)},{-85})--({sqrt(3)},{-49})--cycle;
\draw ({0},{-46})--({sqrt(3)},{-67})--({-sqrt(3)},{-19})--cycle;
\draw ({0},{-46})--({-sqrt(3)},{-25})--({sqrt(3)},{-73})--cycle;
\draw ({0},{-58})--({-sqrt(3)},{-25})--({-sqrt(3)},{-31})--cycle;
\draw ({-2*sqrt(3)},{-4})--({-sqrt(3)},{-37})--({-sqrt(3)},{-31})--cycle;
\draw ({-10*sqrt(3)},{-16})--({-11*sqrt(3)},{-19})--({-3*sqrt(3)},{-1})--cycle;
\draw ({-10*sqrt(3)},{-16})--({-9*sqrt(3)},{-13})--({-17*sqrt(3)},{-31})--cycle;
\draw ({-22*sqrt(3)},{-40})--({-9*sqrt(3)},{-13})--({-15*sqrt(3)},{-25})--cycle;
\draw ({-8*sqrt(3)},{-10})--({-21*sqrt(3)},{-37})--({-15*sqrt(3)},{-25})--cycle;
\draw ({-18*sqrt(3)},{-28})--({-7*sqrt(3)},{-7})--({-23*sqrt(3)},{-37})--cycle;
\draw ({-8*sqrt(3)},{-10})--({-19*sqrt(3)},{-31})--({-25*sqrt(3)},{-43})--cycle;
\draw ({-26*sqrt(3)},{-40})--({-7*sqrt(3)},{-7})--({-21*sqrt(3)},{-31})--cycle;
\draw ({-6*sqrt(3)},{-4})--({-23*sqrt(3)},{-31})--({-19*sqrt(3)},{-25})--cycle;
\draw ({-26*sqrt(3)},{-28})--({-33*sqrt(3)},{-37})--({-9*sqrt(3)},{-7})--cycle;
\draw ({-12*sqrt(3)},{-10})--({-39*sqrt(3)},{-43})--({-29*sqrt(3)},{-31})--cycle;
\draw ({-18*sqrt(3)},{-16})--({-5*sqrt(3)},{-1})--({-21*sqrt(3)},{-19})--cycle;
\draw ({-12*sqrt(3)},{-10})--({-25*sqrt(3)},{-25})--({-35*sqrt(3)},{-37})--cycle;
\draw ({-34*sqrt(3)},{-40})--({-27*sqrt(3)},{-31})--({-9*sqrt(3)},{-7})--cycle;
\draw ({-6*sqrt(3)},{-4})--({-21*sqrt(3)},{-25})--({-25*sqrt(3)},{-31})--cycle;
\draw ({-30*sqrt(3)},{-16})--({-25*sqrt(3)},{-13})--({-7*sqrt(3)},{-1})--cycle;
\draw ({-20*sqrt(3)},{-10})--({-25*sqrt(3)},{-13})--({-43*sqrt(3)},{-25})--cycle;
\draw ({-46*sqrt(3)},{-28})--({-15*sqrt(3)},{-7})--({-33*sqrt(3)},{-19})--cycle;
\draw ({-20*sqrt(3)},{-10})--({-51*sqrt(3)},{-31})--({-33*sqrt(3)},{-19})--cycle;
\draw ({-36*sqrt(3)},{-22})--({-15*sqrt(3)},{-7})--({-49*sqrt(3)},{-31})--cycle;
\draw ({-10*sqrt(3)},{-4})--({-31*sqrt(3)},{-19})--({-39*sqrt(3)},{-25})--cycle;
\draw ({-38*sqrt(3)},{-28})--({-27*sqrt(3)},{-19})--({-13*sqrt(3)},{-7})--cycle;
\draw ({-16*sqrt(3)},{-10})--({-27*sqrt(3)},{-19})--({-41*sqrt(3)},{-31})--cycle;
\draw ({-22*sqrt(3)},{-16})--({-5*sqrt(3)},{-1})--({-19*sqrt(3)},{-13})--cycle;
\draw ({-16*sqrt(3)},{-10})--({-33*sqrt(3)},{-25})--({-19*sqrt(3)},{-13})--cycle;
\draw ({-32*sqrt(3)},{-22})--({-43*sqrt(3)},{-31})--({-13*sqrt(3)},{-7})--cycle;
\draw ({-10*sqrt(3)},{-4})--({-37*sqrt(3)},{-25})--({-29*sqrt(3)},{-19})--cycle;
\draw ({-24*sqrt(3)},{-10})--({-29*sqrt(3)},{-13})--({-7*sqrt(3)},{-1})--cycle;
\draw ({-24*sqrt(3)},{-10})--({-19*sqrt(3)},{-7})--({-41*sqrt(3)},{-19})--cycle;
\draw ({-48*sqrt(3)},{-22})--({-19*sqrt(3)},{-7})--({-31*sqrt(3)},{-13})--cycle;
\draw ({-14*sqrt(3)},{-4})--({-43*sqrt(3)},{-19})--({-31*sqrt(3)},{-13})--cycle;
\draw ({-28*sqrt(3)},{-10})--({-47*sqrt(3)},{-19})--({-21*sqrt(3)},{-7})--cycle;
\draw ({-28*sqrt(3)},{-10})--({-9*sqrt(3)},{-1})--({-35*sqrt(3)},{-13})--cycle;
\draw ({-52*sqrt(3)},{-22})--({-33*sqrt(3)},{-13})--({-21*sqrt(3)},{-7})--cycle;
\draw ({-14*sqrt(3)},{-4})--({-33*sqrt(3)},{-13})--({-45*sqrt(3)},{-19})--cycle;
\draw ({-36*sqrt(3)},{-10})--({-27*sqrt(3)},{-7})--({-11*sqrt(3)},{-1})--cycle;
\draw ({-18*sqrt(3)},{-4})--({-27*sqrt(3)},{-7})--({-43*sqrt(3)},{-13})--cycle;
\draw ({-32*sqrt(3)},{-10})--({-9*sqrt(3)},{-1})--({-25*sqrt(3)},{-7})--cycle;
\draw ({-18*sqrt(3)},{-4})--({-41*sqrt(3)},{-13})--({-25*sqrt(3)},{-7})--cycle;
\draw ({-22*sqrt(3)},{-4})--({-31*sqrt(3)},{-7})--({-11*sqrt(3)},{-1})--cycle;
\draw ({-22*sqrt(3)},{-4})--({-13*sqrt(3)},{-1})--({-33*sqrt(3)},{-7})--cycle;
\draw ({-26*sqrt(3)},{-4})--({-13*sqrt(3)},{-1})--({-15*sqrt(3)},{-1})--cycle;
\draw ({0},{2})--({-17*sqrt(3)},{-1})--({-15*sqrt(3)},{-1})--cycle;
\draw ({10*sqrt(3)},{20})--({9*sqrt(3)},{17})--({sqrt(3)},{-1})--cycle;
\draw ({8*sqrt(3)},{14})--({9*sqrt(3)},{17})--({17*sqrt(3)},{35})--cycle;
\draw ({22*sqrt(3)},{44})--({7*sqrt(3)},{11})--({15*sqrt(3)},{29})--cycle;
\draw ({8*sqrt(3)},{14})--({23*sqrt(3)},{47})--({15*sqrt(3)},{29})--cycle;
\draw ({20*sqrt(3)},{38})--({7*sqrt(3)},{11})--({27*sqrt(3)},{53})--cycle;
\draw ({6*sqrt(3)},{8})--({19*sqrt(3)},{35})--({25*sqrt(3)},{47})--cycle;
\draw ({26*sqrt(3)},{44})--({5*sqrt(3)},{5})--({21*sqrt(3)},{35})--cycle;
\draw ({6*sqrt(3)},{8})--({29*sqrt(3)},{53})--({23*sqrt(3)},{41})--cycle;
\draw ({32*sqrt(3)},{50})--({41*sqrt(3)},{65})--({9*sqrt(3)},{11})--cycle;
\draw ({24*sqrt(3)},{38})--({5*sqrt(3)},{5})--({29*sqrt(3)},{47})--cycle;
\draw ({40*sqrt(3)},{62})--({31*sqrt(3)},{47})--({9*sqrt(3)},{11})--cycle;
\draw ({4*sqrt(3)},{2})--({21*sqrt(3)},{29})--({25*sqrt(3)},{35})--cycle;
\draw ({38*sqrt(3)},{44})--({31*sqrt(3)},{35})--({7*sqrt(3)},{5})--cycle;
\draw ({10*sqrt(3)},{8})--({37*sqrt(3)},{41})--({47*sqrt(3)},{53})--cycle;
\draw ({22*sqrt(3)},{20})--({3*sqrt(3)},{-1})--({19*sqrt(3)},{17})--cycle;
\draw ({10*sqrt(3)},{8})--({43*sqrt(3)},{47})--({33*sqrt(3)},{35})--cycle;
\draw ({32*sqrt(3)},{38})--({39*sqrt(3)},{47})--({7*sqrt(3)},{5})--cycle;
\draw ({4*sqrt(3)},{2})--({27*sqrt(3)},{35})--({23*sqrt(3)},{29})--cycle;
\draw ({28*sqrt(3)},{14})--({33*sqrt(3)},{17})--({5*sqrt(3)},{-1})--cycle;
\draw ({18*sqrt(3)},{8})--({59*sqrt(3)},{35})--({41*sqrt(3)},{23})--cycle;
\draw ({44*sqrt(3)},{26})--({13*sqrt(3)},{5})--({57*sqrt(3)},{35})--cycle;
\draw ({18*sqrt(3)},{8})--({49*sqrt(3)},{29})--({67*sqrt(3)},{41})--cycle;
\draw ({60*sqrt(3)},{38})--({13*sqrt(3)},{5})--({47*sqrt(3)},{29})--cycle;
\draw ({8*sqrt(3)},{2})--({45*sqrt(3)},{29})--({37*sqrt(3)},{23})--cycle;
\draw ({36*sqrt(3)},{26})--({47*sqrt(3)},{35})--({11*sqrt(3)},{5})--cycle;
\draw ({14*sqrt(3)},{8})--({53*sqrt(3)},{41})--({39*sqrt(3)},{29})--cycle;
\draw ({20*sqrt(3)},{14})--({3*sqrt(3)},{-1})--({23*sqrt(3)},{17})--cycle;
\draw ({14*sqrt(3)},{8})--({31*sqrt(3)},{23})--({45*sqrt(3)},{35})--cycle;
\draw ({52*sqrt(3)},{38})--({41*sqrt(3)},{29})--({11*sqrt(3)},{5})--cycle;
\draw ({8*sqrt(3)},{2})--({35*sqrt(3)},{23})--({43*sqrt(3)},{29})--cycle;
\draw ({32*sqrt(3)},{14})--({27*sqrt(3)},{11})--({5*sqrt(3)},{-1})--cycle;
\draw ({22*sqrt(3)},{8})--({27*sqrt(3)},{11})--({49*sqrt(3)},{23})--cycle;
\draw ({56*sqrt(3)},{26})--({17*sqrt(3)},{5})--({39*sqrt(3)},{17})--cycle;
\draw ({22*sqrt(3)},{8})--({61*sqrt(3)},{29})--({39*sqrt(3)},{17})--cycle;
\draw ({46*sqrt(3)},{20})--({17*sqrt(3)},{5})--({63*sqrt(3)},{29})--cycle;
\draw ({12*sqrt(3)},{2})--({41*sqrt(3)},{17})--({53*sqrt(3)},{23})--cycle;
\draw ({64*sqrt(3)},{26})--({45*sqrt(3)},{17})--({19*sqrt(3)},{5})--cycle;
\draw ({26*sqrt(3)},{8})--({45*sqrt(3)},{17})--({71*sqrt(3)},{29})--cycle;
\draw ({40*sqrt(3)},{14})--({7*sqrt(3)},{-1})--({33*sqrt(3)},{11})--cycle;
\draw ({26*sqrt(3)},{8})--({59*sqrt(3)},{23})--({33*sqrt(3)},{11})--cycle;
\draw ({50*sqrt(3)},{20})--({69*sqrt(3)},{29})--({19*sqrt(3)},{5})--cycle;
\draw ({12*sqrt(3)},{2})--({55*sqrt(3)},{23})--({43*sqrt(3)},{17})--cycle;
\draw ({34*sqrt(3)},{8})--({43*sqrt(3)},{11})--({9*sqrt(3)},{-1})--cycle;
\draw ({34*sqrt(3)},{8})--({25*sqrt(3)},{5})--({59*sqrt(3)},{17})--cycle;
\draw ({66*sqrt(3)},{20})--({25*sqrt(3)},{5})--({41*sqrt(3)},{11})--cycle;
\draw ({16*sqrt(3)},{2})--({57*sqrt(3)},{17})--({41*sqrt(3)},{11})--cycle;
\draw ({30*sqrt(3)},{8})--({53*sqrt(3)},{17})--({23*sqrt(3)},{5})--cycle;
\draw ({30*sqrt(3)},{8})--({7*sqrt(3)},{-1})--({37*sqrt(3)},{11})--cycle;
\draw ({62*sqrt(3)},{20})--({39*sqrt(3)},{11})--({23*sqrt(3)},{5})--cycle;
\draw ({16*sqrt(3)},{2})--({39*sqrt(3)},{11})--({55*sqrt(3)},{17})--cycle;
\draw ({38*sqrt(3)},{8})--({29*sqrt(3)},{5})--({9*sqrt(3)},{-1})--cycle;
\draw ({20*sqrt(3)},{2})--({29*sqrt(3)},{5})--({49*sqrt(3)},{11})--cycle;
\draw ({42*sqrt(3)},{8})--({11*sqrt(3)},{-1})--({31*sqrt(3)},{5})--cycle;
\draw ({20*sqrt(3)},{2})--({51*sqrt(3)},{11})--({31*sqrt(3)},{5})--cycle;
\draw ({24*sqrt(3)},{2})--({37*sqrt(3)},{5})--({13*sqrt(3)},{-1})--cycle;
\draw ({24*sqrt(3)},{2})--({11*sqrt(3)},{-1})--({35*sqrt(3)},{5})--cycle;
\draw ({28*sqrt(3)},{2})--({15*sqrt(3)},{-1})--({13*sqrt(3)},{-1})--cycle;
\draw ({2*sqrt(3)},{-4})--({15*sqrt(3)},{-1})--({17*sqrt(3)},{-1})--cycle;
\draw ({22*sqrt(3)},{-28})--({19*sqrt(3)},{-25})--({3*sqrt(3)},{-7})--cycle;
\draw ({38*sqrt(3)},{-52})--({7*sqrt(3)},{-13})--({31*sqrt(3)},{-43})--cycle;
\draw ({32*sqrt(3)},{-46})--({7*sqrt(3)},{-13})--({39*sqrt(3)},{-55})--cycle;
\draw ({4*sqrt(3)},{-10})--({23*sqrt(3)},{-37})--({27*sqrt(3)},{-43})--cycle;
\draw ({26*sqrt(3)},{-52})--({21*sqrt(3)},{-43})--({5*sqrt(3)},{-13})--cycle;
\draw ({6*sqrt(3)},{-16})--({23*sqrt(3)},{-49})--({29*sqrt(3)},{-61})--cycle;
\draw ({22*sqrt(3)},{-52})--({15*sqrt(3)},{-37})--({7*sqrt(3)},{-19})--cycle;
\draw ({8*sqrt(3)},{-22})--({15*sqrt(3)},{-37})--({23*sqrt(3)},{-55})--cycle;
\draw ({10*sqrt(3)},{-28})--({-sqrt(3)},{-1})--({9*sqrt(3)},{-25})--cycle;
\draw ({8*sqrt(3)},{-22})--({17*sqrt(3)},{-43})--({9*sqrt(3)},{-25})--cycle;
\draw ({20*sqrt(3)},{-46})--({27*sqrt(3)},{-61})--({7*sqrt(3)},{-19})--cycle;
\draw ({6*sqrt(3)},{-16})--({25*sqrt(3)},{-55})--({19*sqrt(3)},{-43})--cycle;
\draw ({24*sqrt(3)},{-46})--({29*sqrt(3)},{-55})--({5*sqrt(3)},{-13})--cycle;
\draw ({32*sqrt(3)},{-58})--({9*sqrt(3)},{-19})--({41*sqrt(3)},{-73})--cycle;
\draw ({40*sqrt(3)},{-70})--({9*sqrt(3)},{-19})--({31*sqrt(3)},{-55})--cycle;
\draw ({4*sqrt(3)},{-10})--({25*sqrt(3)},{-43})--({21*sqrt(3)},{-37})--cycle;
\draw ({20*sqrt(3)},{-22})--({23*sqrt(3)},{-25})--({3*sqrt(3)},{-7})--cycle;
\draw ({8*sqrt(3)},{-10})--({43*sqrt(3)},{-37})--({35*sqrt(3)},{-31})--cycle;
\draw ({28*sqrt(3)},{-22})--({5*sqrt(3)},{-7})--({33*sqrt(3)},{-25})--cycle;
\draw ({8*sqrt(3)},{-10})--({37*sqrt(3)},{-31})--({45*sqrt(3)},{-37})--cycle;
\draw ({40*sqrt(3)},{-22})--({33*sqrt(3)},{-19})--({7*sqrt(3)},{-7})--cycle;
\draw ({12*sqrt(3)},{-10})--({43*sqrt(3)},{-25})--({55*sqrt(3)},{-31})--cycle;
\draw ({32*sqrt(3)},{-22})--({5*sqrt(3)},{-7})--({27*sqrt(3)},{-19})--cycle;
\draw ({12*sqrt(3)},{-10})--({53*sqrt(3)},{-31})--({41*sqrt(3)},{-25})--cycle;
\draw ({30*sqrt(3)},{-16})--({37*sqrt(3)},{-19})--({7*sqrt(3)},{-7})--cycle;
\draw ({16*sqrt(3)},{-10})--({55*sqrt(3)},{-25})--({39*sqrt(3)},{-19})--cycle;
\draw ({34*sqrt(3)},{-16})--({9*sqrt(3)},{-7})--({43*sqrt(3)},{-19})--cycle;
\draw ({16*sqrt(3)},{-10})--({41*sqrt(3)},{-19})--({57*sqrt(3)},{-25})--cycle;
\draw ({42*sqrt(3)},{-16})--({31*sqrt(3)},{-13})--({11*sqrt(3)},{-7})--cycle;
\draw ({20*sqrt(3)},{-10})--({31*sqrt(3)},{-13})--({51*sqrt(3)},{-19})--cycle;
\draw ({38*sqrt(3)},{-16})--({9*sqrt(3)},{-7})--({29*sqrt(3)},{-13})--cycle;
\draw ({20*sqrt(3)},{-10})--({49*sqrt(3)},{-19})--({29*sqrt(3)},{-13})--cycle;
\draw ({24*sqrt(3)},{-10})--({35*sqrt(3)},{-13})--({11*sqrt(3)},{-7})--cycle;
\draw ({24*sqrt(3)},{-10})--({13*sqrt(3)},{-7})--({37*sqrt(3)},{-13})--cycle;
\draw ({28*sqrt(3)},{-10})--({13*sqrt(3)},{-7})--({15*sqrt(3)},{-7})--cycle;
\draw ({2*sqrt(3)},{-4})--({17*sqrt(3)},{-7})--({15*sqrt(3)},{-7})--cycle;
\draw ({8*sqrt(3)},{26})--({9*sqrt(3)},{29})--({sqrt(3)},{-1})--cycle;
\draw ({8*sqrt(3)},{26})--({7*sqrt(3)},{23})--({13*sqrt(3)},{47})--cycle;
\draw ({16*sqrt(3)},{62})--({7*sqrt(3)},{23})--({11*sqrt(3)},{41})--cycle;
\draw ({6*sqrt(3)},{20})--({15*sqrt(3)},{59})--({11*sqrt(3)},{41})--cycle;
\draw ({12*sqrt(3)},{50})--({19*sqrt(3)},{83})--({9*sqrt(3)},{35})--cycle;
\draw ({12*sqrt(3)},{50})--({5*sqrt(3)},{17})--({15*sqrt(3)},{65})--cycle;
\draw ({20*sqrt(3)},{86})--({13*sqrt(3)},{53})--({9*sqrt(3)},{35})--cycle;
\draw ({6*sqrt(3)},{20})--({13*sqrt(3)},{53})--({17*sqrt(3)},{71})--cycle;
\draw ({20*sqrt(3)},{98})--({15*sqrt(3)},{71})--({7*sqrt(3)},{29})--cycle;
\draw ({16*sqrt(3)},{74})--({5*sqrt(3)},{17})--({13*sqrt(3)},{59})--cycle;
\draw ({14*sqrt(3)},{68})--({19*sqrt(3)},{95})--({7*sqrt(3)},{29})--cycle;
\draw ({14*sqrt(3)},{68})--({9*sqrt(3)},{41})--({21*sqrt(3)},{107})--cycle;
\draw ({18*sqrt(3)},{92})--({9*sqrt(3)},{41})--({11*sqrt(3)},{53})--cycle;
\draw ({4*sqrt(3)},{14})--({13*sqrt(3)},{65})--({11*sqrt(3)},{53})--cycle;
\draw ({12*sqrt(3)},{74})--({15*sqrt(3)},{95})--({5*sqrt(3)},{23})--cycle;
\draw ({12*sqrt(3)},{74})--({9*sqrt(3)},{53})--({19*sqrt(3)},{125})--cycle;
\draw ({20*sqrt(3)},{134})--({9*sqrt(3)},{53})--({13*sqrt(3)},{83})--cycle;
\draw ({6*sqrt(3)},{32})--({17*sqrt(3)},{113})--({13*sqrt(3)},{83})--cycle;
\draw ({8*sqrt(3)},{50})--({13*sqrt(3)},{89})--({7*sqrt(3)},{41})--cycle;
\draw ({8*sqrt(3)},{50})--({3*sqrt(3)},{11})--({9*sqrt(3)},{59})--cycle;
\draw ({16*sqrt(3)},{110})--({11*sqrt(3)},{71})--({7*sqrt(3)},{41})--cycle;
\draw ({6*sqrt(3)},{32})--({11*sqrt(3)},{71})--({15*sqrt(3)},{101})--cycle;
\draw ({16*sqrt(3)},{98})--({13*sqrt(3)},{77})--({5*sqrt(3)},{23})--cycle;
\draw ({20*sqrt(3)},{122})--({7*sqrt(3)},{35})--({15*sqrt(3)},{89})--cycle;
\draw ({14*sqrt(3)},{80})--({21*sqrt(3)},{125})--({9*sqrt(3)},{47})--cycle;
\draw ({14*sqrt(3)},{80})--({7*sqrt(3)},{35})--({19*sqrt(3)},{113})--cycle;
\draw ({18*sqrt(3)},{104})--({11*sqrt(3)},{59})--({9*sqrt(3)},{47})--cycle;
\draw ({4*sqrt(3)},{14})--({11*sqrt(3)},{59})--({13*sqrt(3)},{71})--cycle;
\draw ({8*sqrt(3)},{86})--({7*sqrt(3)},{71})--({3*sqrt(3)},{17})--cycle;
\draw ({6*sqrt(3)},{56})--({7*sqrt(3)},{71})--({11*sqrt(3)},{125})--cycle;
\draw ({12*sqrt(3)},{134})--({5*sqrt(3)},{41})--({9*sqrt(3)},{95})--cycle;
\draw ({6*sqrt(3)},{56})--({13*sqrt(3)},{149})--({9*sqrt(3)},{95})--cycle;
\draw ({10*sqrt(3)},{104})--({15*sqrt(3)},{167})--({7*sqrt(3)},{65})--cycle;
\draw ({10*sqrt(3)},{104})--({5*sqrt(3)},{41})--({13*sqrt(3)},{143})--cycle;
\draw ({14*sqrt(3)},{152})--({9*sqrt(3)},{89})--({7*sqrt(3)},{65})--cycle;
\draw ({4*sqrt(3)},{26})--({9*sqrt(3)},{89})--({11*sqrt(3)},{113})--cycle;
\draw ({12*sqrt(3)},{110})--({9*sqrt(3)},{77})--({5*sqrt(3)},{35})--cycle;
\draw ({6*sqrt(3)},{44})--({9*sqrt(3)},{77})--({13*sqrt(3)},{119})--cycle;
\draw ({8*sqrt(3)},{62})--({3*sqrt(3)},{11})--({7*sqrt(3)},{53})--cycle;
\draw ({6*sqrt(3)},{44})--({11*sqrt(3)},{95})--({7*sqrt(3)},{53})--cycle;
\draw ({10*sqrt(3)},{92})--({13*sqrt(3)},{125})--({5*sqrt(3)},{35})--cycle;
\draw ({10*sqrt(3)},{92})--({7*sqrt(3)},{59})--({15*sqrt(3)},{149})--cycle;
\draw ({14*sqrt(3)},{140})--({7*sqrt(3)},{59})--({9*sqrt(3)},{83})--cycle;
\draw ({4*sqrt(3)},{26})--({11*sqrt(3)},{107})--({9*sqrt(3)},{83})--cycle;
\draw ({6*sqrt(3)},{68})--({7*sqrt(3)},{83})--({3*sqrt(3)},{17})--cycle;
\draw ({6*sqrt(3)},{68})--({5*sqrt(3)},{53})--({9*sqrt(3)},{119})--cycle;
\draw ({10*sqrt(3)},{140})--({5*sqrt(3)},{53})--({7*sqrt(3)},{89})--cycle;
\draw ({4*sqrt(3)},{38})--({9*sqrt(3)},{125})--({7*sqrt(3)},{89})--cycle;
\draw ({6*sqrt(3)},{80})--({9*sqrt(3)},{137})--({5*sqrt(3)},{59})--cycle;
\draw ({6*sqrt(3)},{80})--({3*sqrt(3)},{23})--({7*sqrt(3)},{101})--cycle;
\draw ({10*sqrt(3)},{152})--({7*sqrt(3)},{95})--({5*sqrt(3)},{59})--cycle;
\draw ({4*sqrt(3)},{38})--({7*sqrt(3)},{95})--({9*sqrt(3)},{131})--cycle;
\draw ({6*sqrt(3)},{104})--({5*sqrt(3)},{77})--({3*sqrt(3)},{29})--cycle;
\draw ({4*sqrt(3)},{50})--({5*sqrt(3)},{77})--({7*sqrt(3)},{125})--cycle;
\draw ({6*sqrt(3)},{92})--({3*sqrt(3)},{23})--({5*sqrt(3)},{71})--cycle;
\draw ({4*sqrt(3)},{50})--({7*sqrt(3)},{119})--({5*sqrt(3)},{71})--cycle;
\draw ({4*sqrt(3)},{62})--({5*sqrt(3)},{89})--({3*sqrt(3)},{29})--cycle;
\draw ({4*sqrt(3)},{62})--({3*sqrt(3)},{35})--({5*sqrt(3)},{95})--cycle;
\draw ({4*sqrt(3)},{74})--({3*sqrt(3)},{35})--({3*sqrt(3)},{41})--cycle;
\draw ({2*sqrt(3)},{8})--({3*sqrt(3)},{47})--({3*sqrt(3)},{41})--cycle;
\draw ({-4*sqrt(3)},{50})--({-5*sqrt(3)},{59})--({sqrt(3)},{11})--cycle;
\draw ({-4*sqrt(3)},{50})--({-3*sqrt(3)},{41})--({-9*sqrt(3)},{89})--cycle;
\draw ({-12*sqrt(3)},{110})--({-3*sqrt(3)},{41})--({-7*sqrt(3)},{71})--cycle;
\draw ({-2*sqrt(3)},{32})--({-11*sqrt(3)},{101})--({-7*sqrt(3)},{71})--cycle;
\draw ({-8*sqrt(3)},{74})--({-15*sqrt(3)},{125})--({-5*sqrt(3)},{53})--cycle;
\draw ({-8*sqrt(3)},{74})--({-sqrt(3)},{23})--({-11*sqrt(3)},{95})--cycle;
\draw ({-16*sqrt(3)},{134})--({-9*sqrt(3)},{83})--({-5*sqrt(3)},{53})--cycle;
\draw ({-2*sqrt(3)},{32})--({-9*sqrt(3)},{83})--({-13*sqrt(3)},{113})--cycle;
\draw ({-16*sqrt(3)},{122})--({-11*sqrt(3)},{89})--({-3*sqrt(3)},{35})--cycle;
\draw ({-6*sqrt(3)},{56})--({-11*sqrt(3)},{89})--({-19*sqrt(3)},{143})--cycle;
\draw ({-12*sqrt(3)},{98})--({-sqrt(3)},{23})--({-9*sqrt(3)},{77})--cycle;
\draw ({-6*sqrt(3)},{56})--({-17*sqrt(3)},{131})--({-9*sqrt(3)},{77})--cycle;
\draw ({-10*sqrt(3)},{80})--({-15*sqrt(3)},{113})--({-3*sqrt(3)},{35})--cycle;
\draw ({-10*sqrt(3)},{80})--({-5*sqrt(3)},{47})--({-17*sqrt(3)},{125})--cycle;
\draw ({-14*sqrt(3)},{104})--({-5*sqrt(3)},{47})--({-7*sqrt(3)},{59})--cycle;
\draw ({0},{14})--({-9*sqrt(3)},{71})--({-7*sqrt(3)},{59})--cycle;
\draw ({-8*sqrt(3)},{50})--({-11*sqrt(3)},{65})--({-sqrt(3)},{17})--cycle;
\draw ({-8*sqrt(3)},{50})--({-5*sqrt(3)},{35})--({-15*sqrt(3)},{83})--cycle;
\draw ({-16*sqrt(3)},{86})--({-5*sqrt(3)},{35})--({-9*sqrt(3)},{53})--cycle;
\draw ({-2*sqrt(3)},{20})--({-13*sqrt(3)},{71})--({-9*sqrt(3)},{53})--cycle;
\draw ({-4*sqrt(3)},{26})--({-9*sqrt(3)},{47})--({-3*sqrt(3)},{23})--cycle;
\draw ({-4*sqrt(3)},{26})--({sqrt(3)},{5})--({-5*sqrt(3)},{29})--cycle;
\draw ({-12*sqrt(3)},{62})--({-7*sqrt(3)},{41})--({-3*sqrt(3)},{23})--cycle;
\draw ({-2*sqrt(3)},{20})--({-7*sqrt(3)},{41})--({-11*sqrt(3)},{59})--cycle;
\draw ({-12*sqrt(3)},{74})--({-9*sqrt(3)},{59})--({-sqrt(3)},{17})--cycle;
\draw ({-6*sqrt(3)},{44})--({-9*sqrt(3)},{59})--({-17*sqrt(3)},{101})--cycle;
\draw ({-16*sqrt(3)},{98})--({-3*sqrt(3)},{29})--({-11*sqrt(3)},{71})--cycle;
\draw ({-6*sqrt(3)},{44})--({-19*sqrt(3)},{113})--({-11*sqrt(3)},{71})--cycle;
\draw ({-10*sqrt(3)},{68})--({-17*sqrt(3)},{107})--({-5*sqrt(3)},{41})--cycle;
\draw ({-10*sqrt(3)},{68})--({-3*sqrt(3)},{29})--({-15*sqrt(3)},{95})--cycle;
\draw ({-14*sqrt(3)},{92})--({-7*sqrt(3)},{53})--({-5*sqrt(3)},{41})--cycle;
\draw ({0},{14})--({-7*sqrt(3)},{53})--({-9*sqrt(3)},{65})--cycle;
\draw ({-4*sqrt(3)},{62})--({-3*sqrt(3)},{53})--({sqrt(3)},{11})--cycle;
\draw ({-2*sqrt(3)},{44})--({-3*sqrt(3)},{53})--({-7*sqrt(3)},{95})--cycle;
\draw ({-8*sqrt(3)},{110})--({-sqrt(3)},{35})--({-5*sqrt(3)},{77})--cycle;
\draw ({-2*sqrt(3)},{44})--({-9*sqrt(3)},{119})--({-5*sqrt(3)},{77})--cycle;
\draw ({-6*sqrt(3)},{92})--({-11*sqrt(3)},{149})--({-3*sqrt(3)},{59})--cycle;
\draw ({-6*sqrt(3)},{92})--({-sqrt(3)},{35})--({-9*sqrt(3)},{125})--cycle;
\draw ({-10*sqrt(3)},{140})--({-5*sqrt(3)},{83})--({-3*sqrt(3)},{59})--cycle;
\draw ({0},{26})--({-5*sqrt(3)},{83})--({-7*sqrt(3)},{107})--cycle;
\draw ({-8*sqrt(3)},{134})--({-5*sqrt(3)},{95})--({-sqrt(3)},{41})--cycle;
\draw ({-2*sqrt(3)},{56})--({-5*sqrt(3)},{95})--({-9*sqrt(3)},{149})--cycle;
\draw ({-4*sqrt(3)},{86})--({sqrt(3)},{17})--({-3*sqrt(3)},{71})--cycle;
\draw ({-2*sqrt(3)},{56})--({-7*sqrt(3)},{125})--({-3*sqrt(3)},{71})--cycle;
\draw ({-6*sqrt(3)},{104})--({-9*sqrt(3)},{143})--({-sqrt(3)},{41})--cycle;
\draw ({-6*sqrt(3)},{104})--({-3*sqrt(3)},{65})--({-11*sqrt(3)},{167})--cycle;
\draw ({-10*sqrt(3)},{152})--({-3*sqrt(3)},{65})--({-5*sqrt(3)},{89})--cycle;
\draw ({0},{26})--({-7*sqrt(3)},{113})--({-5*sqrt(3)},{89})--cycle;
\draw ({-2*sqrt(3)},{80})--({-3*sqrt(3)},{101})--({sqrt(3)},{23})--cycle;
\draw ({-2*sqrt(3)},{80})--({-sqrt(3)},{59})--({-5*sqrt(3)},{137})--cycle;
\draw ({-6*sqrt(3)},{152})--({-sqrt(3)},{59})--({-3*sqrt(3)},{95})--cycle;
\draw ({0},{38})--({-5*sqrt(3)},{131})--({-3*sqrt(3)},{95})--cycle;
\draw ({-2*sqrt(3)},{68})--({-5*sqrt(3)},{119})--({-sqrt(3)},{53})--cycle;
\draw ({-2*sqrt(3)},{68})--({sqrt(3)},{17})--({-3*sqrt(3)},{83})--cycle;
\draw ({-6*sqrt(3)},{140})--({-3*sqrt(3)},{89})--({-sqrt(3)},{53})--cycle;
\draw ({0},{38})--({-3*sqrt(3)},{89})--({-5*sqrt(3)},{125})--cycle;
\draw ({-2*sqrt(3)},{92})--({-sqrt(3)},{71})--({sqrt(3)},{23})--cycle;
\draw ({0},{50})--({-sqrt(3)},{71})--({-3*sqrt(3)},{119})--cycle;
\draw ({-2*sqrt(3)},{104})--({sqrt(3)},{29})--({-sqrt(3)},{77})--cycle;
\draw ({0},{50})--({-3*sqrt(3)},{125})--({-sqrt(3)},{77})--cycle;
\draw ({0},{62})--({-sqrt(3)},{95})--({sqrt(3)},{35})--cycle;
\draw ({0},{62})--({sqrt(3)},{29})--({-sqrt(3)},{89})--cycle;
\draw ({0},{74})--({sqrt(3)},{41})--({sqrt(3)},{35})--cycle;
\draw ({2*sqrt(3)},{8})--({sqrt(3)},{41})--({sqrt(3)},{47})--cycle;
\draw ({-20*sqrt(3)},{26})--({-17*sqrt(3)},{23})--({-sqrt(3)},{5})--cycle;
\draw ({-8*sqrt(3)},{14})--({-31*sqrt(3)},{41})--({-41*sqrt(3)},{53})--cycle;
\draw ({-36*sqrt(3)},{50})--({-5*sqrt(3)},{11})--({-29*sqrt(3)},{41})--cycle;
\draw ({-8*sqrt(3)},{14})--({-45*sqrt(3)},{59})--({-35*sqrt(3)},{47})--cycle;
\draw ({-38*sqrt(3)},{56})--({-49*sqrt(3)},{71})--({-9*sqrt(3)},{17})--cycle;
\draw ({-30*sqrt(3)},{44})--({-5*sqrt(3)},{11})--({-37*sqrt(3)},{53})--cycle;
\draw ({-46*sqrt(3)},{68})--({-35*sqrt(3)},{53})--({-9*sqrt(3)},{17})--cycle;
\draw ({-2*sqrt(3)},{8})--({-21*sqrt(3)},{35})--({-25*sqrt(3)},{41})--cycle;
\draw ({-24*sqrt(3)},{50})--({-19*sqrt(3)},{41})--({-3*sqrt(3)},{11})--cycle;
\draw ({-36*sqrt(3)},{74})--({-9*sqrt(3)},{23})--({-25*sqrt(3)},{53})--cycle;
\draw ({-26*sqrt(3)},{56})--({-9*sqrt(3)},{23})--({-37*sqrt(3)},{77})--cycle;
\draw ({-4*sqrt(3)},{14})--({-21*sqrt(3)},{47})--({-27*sqrt(3)},{59})--cycle;
\draw ({-20*sqrt(3)},{50})--({-13*sqrt(3)},{35})--({-5*sqrt(3)},{17})--cycle;
\draw ({-6*sqrt(3)},{20})--({-13*sqrt(3)},{35})--({-21*sqrt(3)},{53})--cycle;
\draw ({-8*sqrt(3)},{26})--({sqrt(3)},{5})--({-7*sqrt(3)},{23})--cycle;
\draw ({-6*sqrt(3)},{20})--({-15*sqrt(3)},{41})--({-7*sqrt(3)},{23})--cycle;
\draw ({-18*sqrt(3)},{44})--({-25*sqrt(3)},{59})--({-5*sqrt(3)},{17})--cycle;
\draw ({-4*sqrt(3)},{14})--({-23*sqrt(3)},{53})--({-17*sqrt(3)},{41})--cycle;
\draw ({-22*sqrt(3)},{44})--({-27*sqrt(3)},{53})--({-3*sqrt(3)},{11})--cycle;
\draw ({-30*sqrt(3)},{56})--({-7*sqrt(3)},{17})--({-39*sqrt(3)},{71})--cycle;
\draw ({-38*sqrt(3)},{68})--({-7*sqrt(3)},{17})--({-29*sqrt(3)},{53})--cycle;
\draw ({-2*sqrt(3)},{8})--({-23*sqrt(3)},{41})--({-19*sqrt(3)},{35})--cycle;
\draw ({-18*sqrt(3)},{20})--({-21*sqrt(3)},{23})--({-sqrt(3)},{5})--cycle;
\draw ({-34*sqrt(3)},{32})--({-9*sqrt(3)},{11})--({-45*sqrt(3)},{41})--cycle;
\draw ({-50*sqrt(3)},{44})--({-9*sqrt(3)},{11})--({-39*sqrt(3)},{35})--cycle;
\draw ({-6*sqrt(3)},{8})--({-41*sqrt(3)},{35})--({-33*sqrt(3)},{29})--cycle;
\draw ({-26*sqrt(3)},{20})--({-3*sqrt(3)},{5})--({-31*sqrt(3)},{23})--cycle;
\draw ({-6*sqrt(3)},{8})--({-35*sqrt(3)},{29})--({-43*sqrt(3)},{35})--cycle;
\draw ({-38*sqrt(3)},{20})--({-31*sqrt(3)},{17})--({-5*sqrt(3)},{5})--cycle;
\draw ({-10*sqrt(3)},{8})--({-41*sqrt(3)},{23})--({-53*sqrt(3)},{29})--cycle;
\draw ({-30*sqrt(3)},{20})--({-3*sqrt(3)},{5})--({-25*sqrt(3)},{17})--cycle;
\draw ({-10*sqrt(3)},{8})--({-51*sqrt(3)},{29})--({-39*sqrt(3)},{23})--cycle;
\draw ({-28*sqrt(3)},{14})--({-35*sqrt(3)},{17})--({-5*sqrt(3)},{5})--cycle;
\draw ({-14*sqrt(3)},{8})--({-53*sqrt(3)},{23})--({-37*sqrt(3)},{17})--cycle;
\draw ({-32*sqrt(3)},{14})--({-7*sqrt(3)},{5})--({-41*sqrt(3)},{17})--cycle;
\draw ({-14*sqrt(3)},{8})--({-39*sqrt(3)},{17})--({-55*sqrt(3)},{23})--cycle;
\draw ({-40*sqrt(3)},{14})--({-29*sqrt(3)},{11})--({-9*sqrt(3)},{5})--cycle;
\draw ({-18*sqrt(3)},{8})--({-29*sqrt(3)},{11})--({-49*sqrt(3)},{17})--cycle;
\draw ({-36*sqrt(3)},{14})--({-7*sqrt(3)},{5})--({-27*sqrt(3)},{11})--cycle;
\draw ({-18*sqrt(3)},{8})--({-47*sqrt(3)},{17})--({-27*sqrt(3)},{11})--cycle;
\draw ({-22*sqrt(3)},{8})--({-33*sqrt(3)},{11})--({-9*sqrt(3)},{5})--cycle;
\draw ({-22*sqrt(3)},{8})--({-11*sqrt(3)},{5})--({-35*sqrt(3)},{11})--cycle;
\draw ({-26*sqrt(3)},{8})--({-11*sqrt(3)},{5})--({-13*sqrt(3)},{5})--cycle;
\draw ({0},{2})--({-15*sqrt(3)},{5})--({-13*sqrt(3)},{5})--cycle;
\draw ({-8*sqrt(3)},{-22})--({-9*sqrt(3)},{-25})--({-3*sqrt(3)},{-1})--cycle;
\draw ({-8*sqrt(3)},{-22})--({-7*sqrt(3)},{-19})--({-13*sqrt(3)},{-43})--cycle;
\draw ({-16*sqrt(3)},{-58})--({-7*sqrt(3)},{-19})--({-11*sqrt(3)},{-37})--cycle;
\draw ({-6*sqrt(3)},{-16})--({-15*sqrt(3)},{-55})--({-11*sqrt(3)},{-37})--cycle;
\draw ({-12*sqrt(3)},{-46})--({-19*sqrt(3)},{-79})--({-9*sqrt(3)},{-31})--cycle;
\draw ({-12*sqrt(3)},{-46})--({-5*sqrt(3)},{-13})--({-15*sqrt(3)},{-61})--cycle;
\draw ({-20*sqrt(3)},{-82})--({-13*sqrt(3)},{-49})--({-9*sqrt(3)},{-31})--cycle;
\draw ({-6*sqrt(3)},{-16})--({-13*sqrt(3)},{-49})--({-17*sqrt(3)},{-67})--cycle;
\draw ({-20*sqrt(3)},{-94})--({-15*sqrt(3)},{-67})--({-7*sqrt(3)},{-25})--cycle;
\draw ({-16*sqrt(3)},{-70})--({-5*sqrt(3)},{-13})--({-13*sqrt(3)},{-55})--cycle;
\draw ({-14*sqrt(3)},{-64})--({-19*sqrt(3)},{-91})--({-7*sqrt(3)},{-25})--cycle;
\draw ({-14*sqrt(3)},{-64})--({-9*sqrt(3)},{-37})--({-21*sqrt(3)},{-103})--cycle;
\draw ({-18*sqrt(3)},{-88})--({-9*sqrt(3)},{-37})--({-11*sqrt(3)},{-49})--cycle;
\draw ({-4*sqrt(3)},{-10})--({-13*sqrt(3)},{-61})--({-11*sqrt(3)},{-49})--cycle;
\draw ({-12*sqrt(3)},{-70})--({-15*sqrt(3)},{-91})--({-5*sqrt(3)},{-19})--cycle;
\draw ({-12*sqrt(3)},{-70})--({-9*sqrt(3)},{-49})--({-19*sqrt(3)},{-121})--cycle;
\draw ({-20*sqrt(3)},{-130})--({-9*sqrt(3)},{-49})--({-13*sqrt(3)},{-79})--cycle;
\draw ({-6*sqrt(3)},{-28})--({-17*sqrt(3)},{-109})--({-13*sqrt(3)},{-79})--cycle;
\draw ({-8*sqrt(3)},{-46})--({-13*sqrt(3)},{-85})--({-7*sqrt(3)},{-37})--cycle;
\draw ({-8*sqrt(3)},{-46})--({-3*sqrt(3)},{-7})--({-9*sqrt(3)},{-55})--cycle;
\draw ({-16*sqrt(3)},{-106})--({-11*sqrt(3)},{-67})--({-7*sqrt(3)},{-37})--cycle;
\draw ({-6*sqrt(3)},{-28})--({-11*sqrt(3)},{-67})--({-15*sqrt(3)},{-97})--cycle;
\draw ({-16*sqrt(3)},{-94})--({-13*sqrt(3)},{-73})--({-5*sqrt(3)},{-19})--cycle;
\draw ({-20*sqrt(3)},{-118})--({-7*sqrt(3)},{-31})--({-15*sqrt(3)},{-85})--cycle;
\draw ({-14*sqrt(3)},{-76})--({-21*sqrt(3)},{-121})--({-9*sqrt(3)},{-43})--cycle;
\draw ({-14*sqrt(3)},{-76})--({-7*sqrt(3)},{-31})--({-19*sqrt(3)},{-109})--cycle;
\draw ({-18*sqrt(3)},{-100})--({-11*sqrt(3)},{-55})--({-9*sqrt(3)},{-43})--cycle;
\draw ({-4*sqrt(3)},{-10})--({-11*sqrt(3)},{-55})--({-13*sqrt(3)},{-67})--cycle;
\draw ({-8*sqrt(3)},{-82})--({-7*sqrt(3)},{-67})--({-3*sqrt(3)},{-13})--cycle;
\draw ({-6*sqrt(3)},{-52})--({-7*sqrt(3)},{-67})--({-11*sqrt(3)},{-121})--cycle;
\draw ({-12*sqrt(3)},{-130})--({-5*sqrt(3)},{-37})--({-9*sqrt(3)},{-91})--cycle;
\draw ({-6*sqrt(3)},{-52})--({-13*sqrt(3)},{-145})--({-9*sqrt(3)},{-91})--cycle;
\draw ({-10*sqrt(3)},{-100})--({-15*sqrt(3)},{-163})--({-7*sqrt(3)},{-61})--cycle;
\draw ({-10*sqrt(3)},{-100})--({-5*sqrt(3)},{-37})--({-13*sqrt(3)},{-139})--cycle;
\draw ({-14*sqrt(3)},{-148})--({-9*sqrt(3)},{-85})--({-7*sqrt(3)},{-61})--cycle;
\draw ({-4*sqrt(3)},{-22})--({-9*sqrt(3)},{-85})--({-11*sqrt(3)},{-109})--cycle;
\draw ({-12*sqrt(3)},{-106})--({-9*sqrt(3)},{-73})--({-5*sqrt(3)},{-31})--cycle;
\draw ({-6*sqrt(3)},{-40})--({-9*sqrt(3)},{-73})--({-13*sqrt(3)},{-115})--cycle;
\draw ({-8*sqrt(3)},{-58})--({-3*sqrt(3)},{-7})--({-7*sqrt(3)},{-49})--cycle;
\draw ({-6*sqrt(3)},{-40})--({-11*sqrt(3)},{-91})--({-7*sqrt(3)},{-49})--cycle;
\draw ({-10*sqrt(3)},{-88})--({-13*sqrt(3)},{-121})--({-5*sqrt(3)},{-31})--cycle;
\draw ({-10*sqrt(3)},{-88})--({-7*sqrt(3)},{-55})--({-15*sqrt(3)},{-145})--cycle;
\draw ({-14*sqrt(3)},{-136})--({-7*sqrt(3)},{-55})--({-9*sqrt(3)},{-79})--cycle;
\draw ({-4*sqrt(3)},{-22})--({-11*sqrt(3)},{-103})--({-9*sqrt(3)},{-79})--cycle;
\draw ({-6*sqrt(3)},{-64})--({-7*sqrt(3)},{-79})--({-3*sqrt(3)},{-13})--cycle;
\draw ({-6*sqrt(3)},{-64})--({-5*sqrt(3)},{-49})--({-9*sqrt(3)},{-115})--cycle;
\draw ({-10*sqrt(3)},{-136})--({-5*sqrt(3)},{-49})--({-7*sqrt(3)},{-85})--cycle;
\draw ({-4*sqrt(3)},{-34})--({-9*sqrt(3)},{-121})--({-7*sqrt(3)},{-85})--cycle;
\draw ({-6*sqrt(3)},{-76})--({-9*sqrt(3)},{-133})--({-5*sqrt(3)},{-55})--cycle;
\draw ({-6*sqrt(3)},{-76})--({-3*sqrt(3)},{-19})--({-7*sqrt(3)},{-97})--cycle;
\draw ({-10*sqrt(3)},{-148})--({-7*sqrt(3)},{-91})--({-5*sqrt(3)},{-55})--cycle;
\draw ({-4*sqrt(3)},{-34})--({-7*sqrt(3)},{-91})--({-9*sqrt(3)},{-127})--cycle;
\draw ({-6*sqrt(3)},{-100})--({-5*sqrt(3)},{-73})--({-3*sqrt(3)},{-25})--cycle;
\draw ({-4*sqrt(3)},{-46})--({-5*sqrt(3)},{-73})--({-7*sqrt(3)},{-121})--cycle;
\draw ({-6*sqrt(3)},{-88})--({-3*sqrt(3)},{-19})--({-5*sqrt(3)},{-67})--cycle;
\draw ({-4*sqrt(3)},{-46})--({-7*sqrt(3)},{-115})--({-5*sqrt(3)},{-67})--cycle;
\draw ({-4*sqrt(3)},{-58})--({-5*sqrt(3)},{-85})--({-3*sqrt(3)},{-25})--cycle;
\draw ({-4*sqrt(3)},{-58})--({-3*sqrt(3)},{-31})--({-5*sqrt(3)},{-91})--cycle;
\draw ({-4*sqrt(3)},{-70})--({-3*sqrt(3)},{-31})--({-3*sqrt(3)},{-37})--cycle;
\draw ({-2*sqrt(3)},{-4})--({-3*sqrt(3)},{-43})--({-3*sqrt(3)},{-37})--cycle;
\draw ({4*sqrt(3)},{-46})--({5*sqrt(3)},{-55})--({-sqrt(3)},{-7})--cycle;
\draw ({4*sqrt(3)},{-46})--({3*sqrt(3)},{-37})--({9*sqrt(3)},{-85})--cycle;
\draw ({12*sqrt(3)},{-106})--({3*sqrt(3)},{-37})--({7*sqrt(3)},{-67})--cycle;
\draw ({2*sqrt(3)},{-28})--({11*sqrt(3)},{-97})--({7*sqrt(3)},{-67})--cycle;
\draw ({8*sqrt(3)},{-70})--({15*sqrt(3)},{-121})--({5*sqrt(3)},{-49})--cycle;
\draw ({8*sqrt(3)},{-70})--({sqrt(3)},{-19})--({11*sqrt(3)},{-91})--cycle;
\draw ({16*sqrt(3)},{-130})--({9*sqrt(3)},{-79})--({5*sqrt(3)},{-49})--cycle;
\draw ({2*sqrt(3)},{-28})--({9*sqrt(3)},{-79})--({13*sqrt(3)},{-109})--cycle;
\draw ({16*sqrt(3)},{-118})--({11*sqrt(3)},{-85})--({3*sqrt(3)},{-31})--cycle;
\draw ({6*sqrt(3)},{-52})--({11*sqrt(3)},{-85})--({19*sqrt(3)},{-139})--cycle;
\draw ({12*sqrt(3)},{-94})--({sqrt(3)},{-19})--({9*sqrt(3)},{-73})--cycle;
\draw ({6*sqrt(3)},{-52})--({17*sqrt(3)},{-127})--({9*sqrt(3)},{-73})--cycle;
\draw ({10*sqrt(3)},{-76})--({15*sqrt(3)},{-109})--({3*sqrt(3)},{-31})--cycle;
\draw ({10*sqrt(3)},{-76})--({5*sqrt(3)},{-43})--({17*sqrt(3)},{-121})--cycle;
\draw ({14*sqrt(3)},{-100})--({5*sqrt(3)},{-43})--({7*sqrt(3)},{-55})--cycle;
\draw ({0},{-10})--({9*sqrt(3)},{-67})--({7*sqrt(3)},{-55})--cycle;
\draw ({8*sqrt(3)},{-46})--({11*sqrt(3)},{-61})--({sqrt(3)},{-13})--cycle;
\draw ({8*sqrt(3)},{-46})--({5*sqrt(3)},{-31})--({15*sqrt(3)},{-79})--cycle;
\draw ({16*sqrt(3)},{-82})--({5*sqrt(3)},{-31})--({9*sqrt(3)},{-49})--cycle;
\draw ({2*sqrt(3)},{-16})--({13*sqrt(3)},{-67})--({9*sqrt(3)},{-49})--cycle;
\draw ({4*sqrt(3)},{-22})--({9*sqrt(3)},{-43})--({3*sqrt(3)},{-19})--cycle;
\draw ({4*sqrt(3)},{-22})--({-sqrt(3)},{-1})--({5*sqrt(3)},{-25})--cycle;
\draw ({12*sqrt(3)},{-58})--({7*sqrt(3)},{-37})--({3*sqrt(3)},{-19})--cycle;
\draw ({2*sqrt(3)},{-16})--({7*sqrt(3)},{-37})--({11*sqrt(3)},{-55})--cycle;
\draw ({12*sqrt(3)},{-70})--({9*sqrt(3)},{-55})--({sqrt(3)},{-13})--cycle;
\draw ({6*sqrt(3)},{-40})--({9*sqrt(3)},{-55})--({17*sqrt(3)},{-97})--cycle;
\draw ({16*sqrt(3)},{-94})--({3*sqrt(3)},{-25})--({11*sqrt(3)},{-67})--cycle;
\draw ({6*sqrt(3)},{-40})--({19*sqrt(3)},{-109})--({11*sqrt(3)},{-67})--cycle;
\draw ({10*sqrt(3)},{-64})--({17*sqrt(3)},{-103})--({5*sqrt(3)},{-37})--cycle;
\draw ({10*sqrt(3)},{-64})--({3*sqrt(3)},{-25})--({15*sqrt(3)},{-91})--cycle;
\draw ({14*sqrt(3)},{-88})--({7*sqrt(3)},{-49})--({5*sqrt(3)},{-37})--cycle;
\draw ({0},{-10})--({7*sqrt(3)},{-49})--({9*sqrt(3)},{-61})--cycle;
\draw ({4*sqrt(3)},{-58})--({3*sqrt(3)},{-49})--({-sqrt(3)},{-7})--cycle;
\draw ({2*sqrt(3)},{-40})--({3*sqrt(3)},{-49})--({7*sqrt(3)},{-91})--cycle;
\draw ({8*sqrt(3)},{-106})--({sqrt(3)},{-31})--({5*sqrt(3)},{-73})--cycle;
\draw ({2*sqrt(3)},{-40})--({9*sqrt(3)},{-115})--({5*sqrt(3)},{-73})--cycle;
\draw ({6*sqrt(3)},{-88})--({11*sqrt(3)},{-145})--({3*sqrt(3)},{-55})--cycle;
\draw ({6*sqrt(3)},{-88})--({sqrt(3)},{-31})--({9*sqrt(3)},{-121})--cycle;
\draw ({10*sqrt(3)},{-136})--({5*sqrt(3)},{-79})--({3*sqrt(3)},{-55})--cycle;
\draw ({0},{-22})--({5*sqrt(3)},{-79})--({7*sqrt(3)},{-103})--cycle;
\draw ({8*sqrt(3)},{-130})--({5*sqrt(3)},{-91})--({sqrt(3)},{-37})--cycle;
\draw ({2*sqrt(3)},{-52})--({5*sqrt(3)},{-91})--({9*sqrt(3)},{-145})--cycle;
\draw ({4*sqrt(3)},{-82})--({-sqrt(3)},{-13})--({3*sqrt(3)},{-67})--cycle;
\draw ({2*sqrt(3)},{-52})--({7*sqrt(3)},{-121})--({3*sqrt(3)},{-67})--cycle;
\draw ({6*sqrt(3)},{-100})--({9*sqrt(3)},{-139})--({sqrt(3)},{-37})--cycle;
\draw ({6*sqrt(3)},{-100})--({3*sqrt(3)},{-61})--({11*sqrt(3)},{-163})--cycle;
\draw ({10*sqrt(3)},{-148})--({3*sqrt(3)},{-61})--({5*sqrt(3)},{-85})--cycle;
\draw ({0},{-22})--({7*sqrt(3)},{-109})--({5*sqrt(3)},{-85})--cycle;
\draw ({2*sqrt(3)},{-76})--({3*sqrt(3)},{-97})--({-sqrt(3)},{-19})--cycle;
\draw ({2*sqrt(3)},{-76})--({sqrt(3)},{-55})--({5*sqrt(3)},{-133})--cycle;
\draw ({6*sqrt(3)},{-148})--({sqrt(3)},{-55})--({3*sqrt(3)},{-91})--cycle;
\draw ({0},{-34})--({5*sqrt(3)},{-127})--({3*sqrt(3)},{-91})--cycle;
\draw ({2*sqrt(3)},{-64})--({5*sqrt(3)},{-115})--({sqrt(3)},{-49})--cycle;
\draw ({2*sqrt(3)},{-64})--({-sqrt(3)},{-13})--({3*sqrt(3)},{-79})--cycle;
\draw ({6*sqrt(3)},{-136})--({3*sqrt(3)},{-85})--({sqrt(3)},{-49})--cycle;
\draw ({0},{-34})--({3*sqrt(3)},{-85})--({5*sqrt(3)},{-121})--cycle;
\draw ({2*sqrt(3)},{-88})--({sqrt(3)},{-67})--({-sqrt(3)},{-19})--cycle;
\draw ({0},{-46})--({sqrt(3)},{-67})--({3*sqrt(3)},{-115})--cycle;
\draw ({2*sqrt(3)},{-100})--({-sqrt(3)},{-25})--({sqrt(3)},{-73})--cycle;
\draw ({0},{-46})--({3*sqrt(3)},{-121})--({sqrt(3)},{-73})--cycle;
\draw ({0},{-58})--({sqrt(3)},{-91})--({-sqrt(3)},{-31})--cycle;
\draw ({0},{-58})--({-sqrt(3)},{-25})--({sqrt(3)},{-85})--cycle;
\draw ({0},{-70})--({-sqrt(3)},{-37})--({-sqrt(3)},{-31})--cycle;
\draw ({-2*sqrt(3)},{-4})--({-sqrt(3)},{-37})--({-sqrt(3)},{-43})--cycle;
\draw ({-12*sqrt(3)},{-22})--({-11*sqrt(3)},{-19})--({-3*sqrt(3)},{-1})--cycle;
\draw ({-24*sqrt(3)},{-46})--({-9*sqrt(3)},{-13})--({-17*sqrt(3)},{-31})--cycle;
\draw ({-22*sqrt(3)},{-40})--({-9*sqrt(3)},{-13})--({-29*sqrt(3)},{-55})--cycle;
\draw ({-8*sqrt(3)},{-10})--({-21*sqrt(3)},{-37})--({-27*sqrt(3)},{-49})--cycle;
\draw ({-28*sqrt(3)},{-46})--({-7*sqrt(3)},{-7})--({-23*sqrt(3)},{-37})--cycle;
\draw ({-8*sqrt(3)},{-10})--({-31*sqrt(3)},{-55})--({-25*sqrt(3)},{-43})--cycle;
\draw ({-26*sqrt(3)},{-40})--({-7*sqrt(3)},{-7})--({-31*sqrt(3)},{-49})--cycle;
\draw ({-6*sqrt(3)},{-4})--({-23*sqrt(3)},{-31})--({-27*sqrt(3)},{-37})--cycle;
\draw ({-40*sqrt(3)},{-46})--({-33*sqrt(3)},{-37})--({-9*sqrt(3)},{-7})--cycle;
\draw ({-12*sqrt(3)},{-10})--({-39*sqrt(3)},{-43})--({-49*sqrt(3)},{-55})--cycle;
\draw ({-24*sqrt(3)},{-22})--({-5*sqrt(3)},{-1})--({-21*sqrt(3)},{-19})--cycle;
\draw ({-12*sqrt(3)},{-10})--({-45*sqrt(3)},{-49})--({-35*sqrt(3)},{-37})--cycle;
\draw ({-34*sqrt(3)},{-40})--({-41*sqrt(3)},{-49})--({-9*sqrt(3)},{-7})--cycle;
\draw ({-6*sqrt(3)},{-4})--({-29*sqrt(3)},{-37})--({-25*sqrt(3)},{-31})--cycle;
\draw ({-30*sqrt(3)},{-16})--({-35*sqrt(3)},{-19})--({-7*sqrt(3)},{-1})--cycle;
\draw ({-20*sqrt(3)},{-10})--({-61*sqrt(3)},{-37})--({-43*sqrt(3)},{-25})--cycle;
\draw ({-46*sqrt(3)},{-28})--({-15*sqrt(3)},{-7})--({-59*sqrt(3)},{-37})--cycle;
\draw ({-20*sqrt(3)},{-10})--({-51*sqrt(3)},{-31})--({-69*sqrt(3)},{-43})--cycle;
\draw ({-62*sqrt(3)},{-40})--({-15*sqrt(3)},{-7})--({-49*sqrt(3)},{-31})--cycle;
\draw ({-10*sqrt(3)},{-4})--({-47*sqrt(3)},{-31})--({-39*sqrt(3)},{-25})--cycle;
\draw ({-38*sqrt(3)},{-28})--({-49*sqrt(3)},{-37})--({-13*sqrt(3)},{-7})--cycle;
\draw ({-16*sqrt(3)},{-10})--({-55*sqrt(3)},{-43})--({-41*sqrt(3)},{-31})--cycle;
\draw ({-22*sqrt(3)},{-16})--({-5*sqrt(3)},{-1})--({-25*sqrt(3)},{-19})--cycle;
\draw ({-16*sqrt(3)},{-10})--({-33*sqrt(3)},{-25})--({-47*sqrt(3)},{-37})--cycle;
\draw ({-54*sqrt(3)},{-40})--({-43*sqrt(3)},{-31})--({-13*sqrt(3)},{-7})--cycle;
\draw ({-10*sqrt(3)},{-4})--({-37*sqrt(3)},{-25})--({-45*sqrt(3)},{-31})--cycle;
\draw ({-34*sqrt(3)},{-16})--({-29*sqrt(3)},{-13})--({-7*sqrt(3)},{-1})--cycle;
\draw ({-24*sqrt(3)},{-10})--({-29*sqrt(3)},{-13})--({-51*sqrt(3)},{-25})--cycle;
\draw ({-58*sqrt(3)},{-28})--({-19*sqrt(3)},{-7})--({-41*sqrt(3)},{-19})--cycle;
\draw ({-24*sqrt(3)},{-10})--({-63*sqrt(3)},{-31})--({-41*sqrt(3)},{-19})--cycle;
\draw ({-48*sqrt(3)},{-22})--({-19*sqrt(3)},{-7})--({-65*sqrt(3)},{-31})--cycle;
\draw ({-14*sqrt(3)},{-4})--({-43*sqrt(3)},{-19})--({-55*sqrt(3)},{-25})--cycle;
\draw ({-66*sqrt(3)},{-28})--({-47*sqrt(3)},{-19})--({-21*sqrt(3)},{-7})--cycle;
\draw ({-28*sqrt(3)},{-10})--({-47*sqrt(3)},{-19})--({-73*sqrt(3)},{-31})--cycle;
\draw ({-42*sqrt(3)},{-16})--({-9*sqrt(3)},{-1})--({-35*sqrt(3)},{-13})--cycle;
\draw ({-28*sqrt(3)},{-10})--({-61*sqrt(3)},{-25})--({-35*sqrt(3)},{-13})--cycle;
\draw ({-52*sqrt(3)},{-22})--({-71*sqrt(3)},{-31})--({-21*sqrt(3)},{-7})--cycle;
\draw ({-14*sqrt(3)},{-4})--({-57*sqrt(3)},{-25})--({-45*sqrt(3)},{-19})--cycle;
\draw ({-36*sqrt(3)},{-10})--({-45*sqrt(3)},{-13})--({-11*sqrt(3)},{-1})--cycle;
\draw ({-36*sqrt(3)},{-10})--({-27*sqrt(3)},{-7})--({-61*sqrt(3)},{-19})--cycle;
\draw ({-68*sqrt(3)},{-22})--({-27*sqrt(3)},{-7})--({-43*sqrt(3)},{-13})--cycle;
\draw ({-18*sqrt(3)},{-4})--({-59*sqrt(3)},{-19})--({-43*sqrt(3)},{-13})--cycle;
\draw ({-32*sqrt(3)},{-10})--({-55*sqrt(3)},{-19})--({-25*sqrt(3)},{-7})--cycle;
\draw ({-32*sqrt(3)},{-10})--({-9*sqrt(3)},{-1})--({-39*sqrt(3)},{-13})--cycle;
\draw ({-64*sqrt(3)},{-22})--({-41*sqrt(3)},{-13})--({-25*sqrt(3)},{-7})--cycle;
\draw ({-18*sqrt(3)},{-4})--({-41*sqrt(3)},{-13})--({-57*sqrt(3)},{-19})--cycle;
\draw ({-40*sqrt(3)},{-10})--({-31*sqrt(3)},{-7})--({-11*sqrt(3)},{-1})--cycle;
\draw ({-22*sqrt(3)},{-4})--({-31*sqrt(3)},{-7})--({-51*sqrt(3)},{-13})--cycle;
\draw ({-44*sqrt(3)},{-10})--({-13*sqrt(3)},{-1})--({-33*sqrt(3)},{-7})--cycle;
\draw ({-22*sqrt(3)},{-4})--({-53*sqrt(3)},{-13})--({-33*sqrt(3)},{-7})--cycle;
\draw ({-26*sqrt(3)},{-4})--({-39*sqrt(3)},{-7})--({-15*sqrt(3)},{-1})--cycle;
\draw ({-26*sqrt(3)},{-4})--({-13*sqrt(3)},{-1})--({-37*sqrt(3)},{-7})--cycle;
\draw ({-30*sqrt(3)},{-4})--({-17*sqrt(3)},{-1})--({-15*sqrt(3)},{-1})--cycle;
\draw ({0},{2})--({-17*sqrt(3)},{-1})--({-19*sqrt(3)},{-1})--cycle;
\draw ({10*sqrt(3)},{20})--({11*sqrt(3)},{23})--({sqrt(3)},{-1})--cycle;
\draw ({10*sqrt(3)},{20})--({9*sqrt(3)},{17})--({19*sqrt(3)},{41})--cycle;
\draw ({26*sqrt(3)},{56})--({9*sqrt(3)},{17})--({17*sqrt(3)},{35})--cycle;
\draw ({8*sqrt(3)},{14})--({25*sqrt(3)},{53})--({17*sqrt(3)},{35})--cycle;
\draw ({22*sqrt(3)},{44})--({7*sqrt(3)},{11})--({29*sqrt(3)},{59})--cycle;
\draw ({8*sqrt(3)},{14})--({23*sqrt(3)},{47})--({31*sqrt(3)},{65})--cycle;
\draw ({34*sqrt(3)},{68})--({7*sqrt(3)},{11})--({27*sqrt(3)},{53})--cycle;
\draw ({6*sqrt(3)},{8})--({31*sqrt(3)},{59})--({25*sqrt(3)},{47})--cycle;
\draw ({26*sqrt(3)},{44})--({5*sqrt(3)},{5})--({31*sqrt(3)},{53})--cycle;
\draw ({6*sqrt(3)},{8})--({29*sqrt(3)},{53})--({35*sqrt(3)},{65})--cycle;
\draw ({50*sqrt(3)},{80})--({41*sqrt(3)},{65})--({9*sqrt(3)},{11})--cycle;
\draw ({34*sqrt(3)},{56})--({5*sqrt(3)},{5})--({29*sqrt(3)},{47})--cycle;
\draw ({40*sqrt(3)},{62})--({49*sqrt(3)},{77})--({9*sqrt(3)},{11})--cycle;
\draw ({4*sqrt(3)},{2})--({29*sqrt(3)},{41})--({25*sqrt(3)},{35})--cycle;
\draw ({38*sqrt(3)},{44})--({45*sqrt(3)},{53})--({7*sqrt(3)},{5})--cycle;
\draw ({10*sqrt(3)},{8})--({57*sqrt(3)},{65})--({47*sqrt(3)},{53})--cycle;
\draw ({22*sqrt(3)},{20})--({3*sqrt(3)},{-1})--({25*sqrt(3)},{23})--cycle;
\draw ({10*sqrt(3)},{8})--({43*sqrt(3)},{47})--({53*sqrt(3)},{59})--cycle;
\draw ({46*sqrt(3)},{56})--({39*sqrt(3)},{47})--({7*sqrt(3)},{5})--cycle;
\draw ({4*sqrt(3)},{2})--({27*sqrt(3)},{35})--({31*sqrt(3)},{41})--cycle;
\draw ({38*sqrt(3)},{20})--({33*sqrt(3)},{17})--({5*sqrt(3)},{-1})--cycle;
\draw ({18*sqrt(3)},{8})--({59*sqrt(3)},{35})--({77*sqrt(3)},{47})--cycle;
\draw ({70*sqrt(3)},{44})--({13*sqrt(3)},{5})--({57*sqrt(3)},{35})--cycle;
\draw ({18*sqrt(3)},{8})--({85*sqrt(3)},{53})--({67*sqrt(3)},{41})--cycle;
\draw ({60*sqrt(3)},{38})--({13*sqrt(3)},{5})--({73*sqrt(3)},{47})--cycle;
\draw ({8*sqrt(3)},{2})--({45*sqrt(3)},{29})--({53*sqrt(3)},{35})--cycle;
\draw ({58*sqrt(3)},{44})--({47*sqrt(3)},{35})--({11*sqrt(3)},{5})--cycle;
\draw ({14*sqrt(3)},{8})--({53*sqrt(3)},{41})--({67*sqrt(3)},{53})--cycle;
\draw ({26*sqrt(3)},{20})--({3*sqrt(3)},{-1})--({23*sqrt(3)},{17})--cycle;
\draw ({14*sqrt(3)},{8})--({59*sqrt(3)},{47})--({45*sqrt(3)},{35})--cycle;
\draw ({52*sqrt(3)},{38})--({63*sqrt(3)},{47})--({11*sqrt(3)},{5})--cycle;
\draw ({8*sqrt(3)},{2})--({51*sqrt(3)},{35})--({43*sqrt(3)},{29})--cycle;
\draw ({32*sqrt(3)},{14})--({37*sqrt(3)},{17})--({5*sqrt(3)},{-1})--cycle;
\draw ({22*sqrt(3)},{8})--({71*sqrt(3)},{35})--({49*sqrt(3)},{23})--cycle;
\draw ({56*sqrt(3)},{26})--({17*sqrt(3)},{5})--({73*sqrt(3)},{35})--cycle;
\draw ({22*sqrt(3)},{8})--({61*sqrt(3)},{29})--({83*sqrt(3)},{41})--cycle;
\draw ({80*sqrt(3)},{38})--({17*sqrt(3)},{5})--({63*sqrt(3)},{29})--cycle;
\draw ({12*sqrt(3)},{2})--({65*sqrt(3)},{29})--({53*sqrt(3)},{23})--cycle;
\draw ({64*sqrt(3)},{26})--({83*sqrt(3)},{35})--({19*sqrt(3)},{5})--cycle;
\draw ({26*sqrt(3)},{8})--({97*sqrt(3)},{41})--({71*sqrt(3)},{29})--cycle;
\draw ({40*sqrt(3)},{14})--({7*sqrt(3)},{-1})--({47*sqrt(3)},{17})--cycle;
\draw ({26*sqrt(3)},{8})--({59*sqrt(3)},{23})--({85*sqrt(3)},{35})--cycle;
\draw ({88*sqrt(3)},{38})--({69*sqrt(3)},{29})--({19*sqrt(3)},{5})--cycle;
\draw ({12*sqrt(3)},{2})--({55*sqrt(3)},{23})--({67*sqrt(3)},{29})--cycle;
\draw ({52*sqrt(3)},{14})--({43*sqrt(3)},{11})--({9*sqrt(3)},{-1})--cycle;
\draw ({34*sqrt(3)},{8})--({43*sqrt(3)},{11})--({77*sqrt(3)},{23})--cycle;
\draw ({84*sqrt(3)},{26})--({25*sqrt(3)},{5})--({59*sqrt(3)},{17})--cycle;
\draw ({34*sqrt(3)},{8})--({93*sqrt(3)},{29})--({59*sqrt(3)},{17})--cycle;
\draw ({66*sqrt(3)},{20})--({25*sqrt(3)},{5})--({91*sqrt(3)},{29})--cycle;
\draw ({16*sqrt(3)},{2})--({57*sqrt(3)},{17})--({73*sqrt(3)},{23})--cycle;
\draw ({76*sqrt(3)},{26})--({53*sqrt(3)},{17})--({23*sqrt(3)},{5})--cycle;
\draw ({30*sqrt(3)},{8})--({53*sqrt(3)},{17})--({83*sqrt(3)},{29})--cycle;
\draw ({44*sqrt(3)},{14})--({7*sqrt(3)},{-1})--({37*sqrt(3)},{11})--cycle;
\draw ({30*sqrt(3)},{8})--({67*sqrt(3)},{23})--({37*sqrt(3)},{11})--cycle;
\draw ({62*sqrt(3)},{20})--({85*sqrt(3)},{29})--({23*sqrt(3)},{5})--cycle;
\draw ({16*sqrt(3)},{2})--({71*sqrt(3)},{23})--({55*sqrt(3)},{17})--cycle;
\draw ({38*sqrt(3)},{8})--({47*sqrt(3)},{11})--({9*sqrt(3)},{-1})--cycle;
\draw ({38*sqrt(3)},{8})--({29*sqrt(3)},{5})--({67*sqrt(3)},{17})--cycle;
\draw ({78*sqrt(3)},{20})--({29*sqrt(3)},{5})--({49*sqrt(3)},{11})--cycle;
\draw ({20*sqrt(3)},{2})--({69*sqrt(3)},{17})--({49*sqrt(3)},{11})--cycle;
\draw ({42*sqrt(3)},{8})--({73*sqrt(3)},{17})--({31*sqrt(3)},{5})--cycle;
\draw ({42*sqrt(3)},{8})--({11*sqrt(3)},{-1})--({53*sqrt(3)},{11})--cycle;
\draw ({82*sqrt(3)},{20})--({51*sqrt(3)},{11})--({31*sqrt(3)},{5})--cycle;
\draw ({20*sqrt(3)},{2})--({51*sqrt(3)},{11})--({71*sqrt(3)},{17})--cycle;
\draw ({50*sqrt(3)},{8})--({37*sqrt(3)},{5})--({13*sqrt(3)},{-1})--cycle;
\draw ({24*sqrt(3)},{2})--({37*sqrt(3)},{5})--({61*sqrt(3)},{11})--cycle;
\draw ({46*sqrt(3)},{8})--({11*sqrt(3)},{-1})--({35*sqrt(3)},{5})--cycle;
\draw ({24*sqrt(3)},{2})--({59*sqrt(3)},{11})--({35*sqrt(3)},{5})--cycle;
\draw ({28*sqrt(3)},{2})--({41*sqrt(3)},{5})--({13*sqrt(3)},{-1})--cycle;
\draw ({28*sqrt(3)},{2})--({15*sqrt(3)},{-1})--({43*sqrt(3)},{5})--cycle;
\draw ({32*sqrt(3)},{2})--({15*sqrt(3)},{-1})--({17*sqrt(3)},{-1})--cycle;
\draw ({2*sqrt(3)},{-4})--({19*sqrt(3)},{-1})--({17*sqrt(3)},{-1})--cycle;
\draw ({22*sqrt(3)},{-28})--({25*sqrt(3)},{-31})--({3*sqrt(3)},{-7})--cycle;
\draw ({38*sqrt(3)},{-52})--({7*sqrt(3)},{-13})--({45*sqrt(3)},{-61})--cycle;
\draw ({46*sqrt(3)},{-64})--({7*sqrt(3)},{-13})--({39*sqrt(3)},{-55})--cycle;
\draw ({4*sqrt(3)},{-10})--({31*sqrt(3)},{-49})--({27*sqrt(3)},{-43})--cycle;
\draw ({26*sqrt(3)},{-52})--({31*sqrt(3)},{-61})--({5*sqrt(3)},{-13})--cycle;
\draw ({6*sqrt(3)},{-16})--({35*sqrt(3)},{-73})--({29*sqrt(3)},{-61})--cycle;
\draw ({22*sqrt(3)},{-52})--({29*sqrt(3)},{-67})--({7*sqrt(3)},{-19})--cycle;
\draw ({8*sqrt(3)},{-22})--({31*sqrt(3)},{-73})--({23*sqrt(3)},{-55})--cycle;
\draw ({10*sqrt(3)},{-28})--({19*sqrt(3)},{-49})--({9*sqrt(3)},{-25})--cycle;
\draw ({10*sqrt(3)},{-28})--({-sqrt(3)},{-1})--({11*sqrt(3)},{-31})--cycle;
\draw ({26*sqrt(3)},{-64})--({17*sqrt(3)},{-43})--({9*sqrt(3)},{-25})--cycle;
\draw ({8*sqrt(3)},{-22})--({17*sqrt(3)},{-43})--({25*sqrt(3)},{-61})--cycle;
\draw ({34*sqrt(3)},{-76})--({27*sqrt(3)},{-61})--({7*sqrt(3)},{-19})--cycle;
\draw ({6*sqrt(3)},{-16})--({25*sqrt(3)},{-55})--({31*sqrt(3)},{-67})--cycle;
\draw ({34*sqrt(3)},{-64})--({29*sqrt(3)},{-55})--({5*sqrt(3)},{-13})--cycle;
\draw ({50*sqrt(3)},{-88})--({9*sqrt(3)},{-19})--({41*sqrt(3)},{-73})--cycle;
\draw ({40*sqrt(3)},{-70})--({9*sqrt(3)},{-19})--({49*sqrt(3)},{-85})--cycle;
\draw ({4*sqrt(3)},{-10})--({25*sqrt(3)},{-43})--({29*sqrt(3)},{-49})--cycle;
\draw ({26*sqrt(3)},{-28})--({23*sqrt(3)},{-25})--({3*sqrt(3)},{-7})--cycle;
\draw ({8*sqrt(3)},{-10})--({43*sqrt(3)},{-37})--({51*sqrt(3)},{-43})--cycle;
\draw ({38*sqrt(3)},{-28})--({5*sqrt(3)},{-7})--({33*sqrt(3)},{-25})--cycle;
\draw ({8*sqrt(3)},{-10})--({53*sqrt(3)},{-43})--({45*sqrt(3)},{-37})--cycle;
\draw ({40*sqrt(3)},{-22})--({47*sqrt(3)},{-25})--({7*sqrt(3)},{-7})--cycle;
\draw ({12*sqrt(3)},{-10})--({67*sqrt(3)},{-37})--({55*sqrt(3)},{-31})--cycle;
\draw ({32*sqrt(3)},{-22})--({5*sqrt(3)},{-7})--({37*sqrt(3)},{-25})--cycle;
\draw ({12*sqrt(3)},{-10})--({53*sqrt(3)},{-31})--({65*sqrt(3)},{-37})--cycle;
\draw ({44*sqrt(3)},{-22})--({37*sqrt(3)},{-19})--({7*sqrt(3)},{-7})--cycle;
\draw ({16*sqrt(3)},{-10})--({55*sqrt(3)},{-25})--({71*sqrt(3)},{-31})--cycle;
\draw ({52*sqrt(3)},{-22})--({9*sqrt(3)},{-7})--({43*sqrt(3)},{-19})--cycle;
\draw ({16*sqrt(3)},{-10})--({73*sqrt(3)},{-31})--({57*sqrt(3)},{-25})--cycle;
\draw ({42*sqrt(3)},{-16})--({53*sqrt(3)},{-19})--({11*sqrt(3)},{-7})--cycle;
\draw ({20*sqrt(3)},{-10})--({71*sqrt(3)},{-25})--({51*sqrt(3)},{-19})--cycle;
\draw ({38*sqrt(3)},{-16})--({9*sqrt(3)},{-7})--({47*sqrt(3)},{-19})--cycle;
\draw ({20*sqrt(3)},{-10})--({49*sqrt(3)},{-19})--({69*sqrt(3)},{-25})--cycle;
\draw ({46*sqrt(3)},{-16})--({35*sqrt(3)},{-13})--({11*sqrt(3)},{-7})--cycle;
\draw ({24*sqrt(3)},{-10})--({35*sqrt(3)},{-13})--({59*sqrt(3)},{-19})--cycle;
\draw ({50*sqrt(3)},{-16})--({13*sqrt(3)},{-7})--({37*sqrt(3)},{-13})--cycle;
\draw ({24*sqrt(3)},{-10})--({61*sqrt(3)},{-19})--({37*sqrt(3)},{-13})--cycle;
\draw ({28*sqrt(3)},{-10})--({43*sqrt(3)},{-13})--({15*sqrt(3)},{-7})--cycle;
\draw ({28*sqrt(3)},{-10})--({13*sqrt(3)},{-7})--({41*sqrt(3)},{-13})--cycle;
\draw ({32*sqrt(3)},{-10})--({17*sqrt(3)},{-7})--({15*sqrt(3)},{-7})--cycle;
\draw ({2*sqrt(3)},{-4})--({17*sqrt(3)},{-7})--({19*sqrt(3)},{-7})--cycle;
\draw ({10*sqrt(3)},{32})--({9*sqrt(3)},{29})--({sqrt(3)},{-1})--cycle;
\draw ({8*sqrt(3)},{26})--({9*sqrt(3)},{29})--({15*sqrt(3)},{53})--cycle;
\draw ({18*sqrt(3)},{68})--({7*sqrt(3)},{23})--({13*sqrt(3)},{47})--cycle;
\draw ({8*sqrt(3)},{26})--({19*sqrt(3)},{71})--({13*sqrt(3)},{47})--cycle;
\draw ({16*sqrt(3)},{62})--({7*sqrt(3)},{23})--({21*sqrt(3)},{83})--cycle;
\draw ({6*sqrt(3)},{20})--({15*sqrt(3)},{59})--({19*sqrt(3)},{77})--cycle;
\draw ({26*sqrt(3)},{116})--({19*sqrt(3)},{83})--({9*sqrt(3)},{35})--cycle;
\draw ({18*sqrt(3)},{80})--({5*sqrt(3)},{17})--({15*sqrt(3)},{65})--cycle;
\draw ({20*sqrt(3)},{86})--({27*sqrt(3)},{119})--({9*sqrt(3)},{35})--cycle;
\draw ({6*sqrt(3)},{20})--({21*sqrt(3)},{89})--({17*sqrt(3)},{71})--cycle;
\draw ({20*sqrt(3)},{98})--({25*sqrt(3)},{125})--({7*sqrt(3)},{29})--cycle;
\draw ({16*sqrt(3)},{74})--({5*sqrt(3)},{17})--({19*sqrt(3)},{89})--cycle;
\draw ({24*sqrt(3)},{122})--({19*sqrt(3)},{95})--({7*sqrt(3)},{29})--cycle;
\draw ({28*sqrt(3)},{146})--({9*sqrt(3)},{41})--({21*sqrt(3)},{107})--cycle;
\draw ({18*sqrt(3)},{92})--({9*sqrt(3)},{41})--({25*sqrt(3)},{131})--cycle;
\draw ({4*sqrt(3)},{14})--({13*sqrt(3)},{65})--({15*sqrt(3)},{77})--cycle;
\draw ({18*sqrt(3)},{116})--({15*sqrt(3)},{95})--({5*sqrt(3)},{23})--cycle;
\draw ({26*sqrt(3)},{176})--({9*sqrt(3)},{53})--({19*sqrt(3)},{125})--cycle;
\draw ({20*sqrt(3)},{134})--({9*sqrt(3)},{53})--({27*sqrt(3)},{185})--cycle;
\draw ({6*sqrt(3)},{32})--({17*sqrt(3)},{113})--({21*sqrt(3)},{143})--cycle;
\draw ({18*sqrt(3)},{128})--({13*sqrt(3)},{89})--({7*sqrt(3)},{41})--cycle;
\draw ({8*sqrt(3)},{50})--({13*sqrt(3)},{89})--({19*sqrt(3)},{137})--cycle;
\draw ({10*sqrt(3)},{68})--({3*sqrt(3)},{11})--({9*sqrt(3)},{59})--cycle;
\draw ({8*sqrt(3)},{50})--({15*sqrt(3)},{107})--({9*sqrt(3)},{59})--cycle;
\draw ({16*sqrt(3)},{110})--({21*sqrt(3)},{149})--({7*sqrt(3)},{41})--cycle;
\draw ({6*sqrt(3)},{32})--({19*sqrt(3)},{131})--({15*sqrt(3)},{101})--cycle;
\draw ({16*sqrt(3)},{98})--({19*sqrt(3)},{119})--({5*sqrt(3)},{23})--cycle;
\draw ({20*sqrt(3)},{122})--({7*sqrt(3)},{35})--({25*sqrt(3)},{155})--cycle;
\draw ({28*sqrt(3)},{170})--({21*sqrt(3)},{125})--({9*sqrt(3)},{47})--cycle;
\draw ({24*sqrt(3)},{146})--({7*sqrt(3)},{35})--({19*sqrt(3)},{113})--cycle;
\draw ({18*sqrt(3)},{104})--({25*sqrt(3)},{149})--({9*sqrt(3)},{47})--cycle;
\draw ({4*sqrt(3)},{14})--({15*sqrt(3)},{83})--({13*sqrt(3)},{71})--cycle;
\draw ({8*sqrt(3)},{86})--({9*sqrt(3)},{101})--({3*sqrt(3)},{17})--cycle;
\draw ({8*sqrt(3)},{86})--({7*sqrt(3)},{71})--({13*sqrt(3)},{155})--cycle;
\draw ({16*sqrt(3)},{194})--({7*sqrt(3)},{71})--({11*sqrt(3)},{125})--cycle;
\draw ({6*sqrt(3)},{56})--({15*sqrt(3)},{179})--({11*sqrt(3)},{125})--cycle;
\draw ({12*sqrt(3)},{134})--({19*sqrt(3)},{227})--({9*sqrt(3)},{95})--cycle;
\draw ({12*sqrt(3)},{134})--({5*sqrt(3)},{41})--({15*sqrt(3)},{173})--cycle;
\draw ({20*sqrt(3)},{242})--({13*sqrt(3)},{149})--({9*sqrt(3)},{95})--cycle;
\draw ({6*sqrt(3)},{56})--({13*sqrt(3)},{149})--({17*sqrt(3)},{203})--cycle;
\draw ({20*sqrt(3)},{230})--({15*sqrt(3)},{167})--({7*sqrt(3)},{65})--cycle;
\draw ({16*sqrt(3)},{182})--({5*sqrt(3)},{41})--({13*sqrt(3)},{143})--cycle;
\draw ({14*sqrt(3)},{152})--({19*sqrt(3)},{215})--({7*sqrt(3)},{65})--cycle;
\draw ({14*sqrt(3)},{152})--({9*sqrt(3)},{89})--({21*sqrt(3)},{239})--cycle;
\draw ({18*sqrt(3)},{200})--({9*sqrt(3)},{89})--({11*sqrt(3)},{113})--cycle;
\draw ({4*sqrt(3)},{26})--({13*sqrt(3)},{137})--({11*sqrt(3)},{113})--cycle;
\draw ({12*sqrt(3)},{110})--({15*sqrt(3)},{143})--({5*sqrt(3)},{35})--cycle;
\draw ({12*sqrt(3)},{110})--({9*sqrt(3)},{77})--({19*sqrt(3)},{185})--cycle;
\draw ({20*sqrt(3)},{194})--({9*sqrt(3)},{77})--({13*sqrt(3)},{119})--cycle;
\draw ({6*sqrt(3)},{44})--({17*sqrt(3)},{161})--({13*sqrt(3)},{119})--cycle;
\draw ({8*sqrt(3)},{62})--({13*sqrt(3)},{113})--({7*sqrt(3)},{53})--cycle;
\draw ({8*sqrt(3)},{62})--({3*sqrt(3)},{11})--({9*sqrt(3)},{71})--cycle;
\draw ({16*sqrt(3)},{146})--({11*sqrt(3)},{95})--({7*sqrt(3)},{53})--cycle;
\draw ({6*sqrt(3)},{44})--({11*sqrt(3)},{95})--({15*sqrt(3)},{137})--cycle;
\draw ({16*sqrt(3)},{158})--({13*sqrt(3)},{125})--({5*sqrt(3)},{35})--cycle;
\draw ({20*sqrt(3)},{206})--({7*sqrt(3)},{59})--({15*sqrt(3)},{149})--cycle;
\draw ({14*sqrt(3)},{140})--({21*sqrt(3)},{221})--({9*sqrt(3)},{83})--cycle;
\draw ({14*sqrt(3)},{140})--({7*sqrt(3)},{59})--({19*sqrt(3)},{197})--cycle;
\draw ({18*sqrt(3)},{188})--({11*sqrt(3)},{107})--({9*sqrt(3)},{83})--cycle;
\draw ({4*sqrt(3)},{26})--({11*sqrt(3)},{107})--({13*sqrt(3)},{131})--cycle;
\draw ({8*sqrt(3)},{98})--({7*sqrt(3)},{83})--({3*sqrt(3)},{17})--cycle;
\draw ({6*sqrt(3)},{68})--({7*sqrt(3)},{83})--({11*sqrt(3)},{149})--cycle;
\draw ({12*sqrt(3)},{170})--({5*sqrt(3)},{53})--({9*sqrt(3)},{119})--cycle;
\draw ({6*sqrt(3)},{68})--({13*sqrt(3)},{185})--({9*sqrt(3)},{119})--cycle;
\draw ({10*sqrt(3)},{140})--({15*sqrt(3)},{227})--({7*sqrt(3)},{89})--cycle;
\draw ({10*sqrt(3)},{140})--({5*sqrt(3)},{53})--({13*sqrt(3)},{191})--cycle;
\draw ({14*sqrt(3)},{212})--({9*sqrt(3)},{125})--({7*sqrt(3)},{89})--cycle;
\draw ({4*sqrt(3)},{38})--({9*sqrt(3)},{125})--({11*sqrt(3)},{161})--cycle;
\draw ({12*sqrt(3)},{194})--({9*sqrt(3)},{137})--({5*sqrt(3)},{59})--cycle;
\draw ({6*sqrt(3)},{80})--({9*sqrt(3)},{137})--({13*sqrt(3)},{215})--cycle;
\draw ({8*sqrt(3)},{122})--({3*sqrt(3)},{23})--({7*sqrt(3)},{101})--cycle;
\draw ({6*sqrt(3)},{80})--({11*sqrt(3)},{179})--({7*sqrt(3)},{101})--cycle;
\draw ({10*sqrt(3)},{152})--({13*sqrt(3)},{209})--({5*sqrt(3)},{59})--cycle;
\draw ({10*sqrt(3)},{152})--({7*sqrt(3)},{95})--({15*sqrt(3)},{245})--cycle;
\draw ({14*sqrt(3)},{224})--({7*sqrt(3)},{95})--({9*sqrt(3)},{131})--cycle;
\draw ({4*sqrt(3)},{38})--({11*sqrt(3)},{167})--({9*sqrt(3)},{131})--cycle;
\draw ({6*sqrt(3)},{104})--({7*sqrt(3)},{131})--({3*sqrt(3)},{29})--cycle;
\draw ({6*sqrt(3)},{104})--({5*sqrt(3)},{77})--({9*sqrt(3)},{179})--cycle;
\draw ({10*sqrt(3)},{200})--({5*sqrt(3)},{77})--({7*sqrt(3)},{125})--cycle;
\draw ({4*sqrt(3)},{50})--({9*sqrt(3)},{173})--({7*sqrt(3)},{125})--cycle;
\draw ({6*sqrt(3)},{92})--({9*sqrt(3)},{161})--({5*sqrt(3)},{71})--cycle;
\draw ({6*sqrt(3)},{92})--({3*sqrt(3)},{23})--({7*sqrt(3)},{113})--cycle;
\draw ({10*sqrt(3)},{188})--({7*sqrt(3)},{119})--({5*sqrt(3)},{71})--cycle;
\draw ({4*sqrt(3)},{50})--({7*sqrt(3)},{119})--({9*sqrt(3)},{167})--cycle;
\draw ({6*sqrt(3)},{116})--({5*sqrt(3)},{89})--({3*sqrt(3)},{29})--cycle;
\draw ({4*sqrt(3)},{62})--({5*sqrt(3)},{89})--({7*sqrt(3)},{149})--cycle;
\draw ({6*sqrt(3)},{128})--({3*sqrt(3)},{35})--({5*sqrt(3)},{95})--cycle;
\draw ({4*sqrt(3)},{62})--({7*sqrt(3)},{155})--({5*sqrt(3)},{95})--cycle;
\draw ({4*sqrt(3)},{74})--({5*sqrt(3)},{113})--({3*sqrt(3)},{41})--cycle;
\draw ({4*sqrt(3)},{74})--({3*sqrt(3)},{35})--({5*sqrt(3)},{107})--cycle;
\draw ({4*sqrt(3)},{86})--({3*sqrt(3)},{47})--({3*sqrt(3)},{41})--cycle;
\draw ({2*sqrt(3)},{8})--({3*sqrt(3)},{47})--({3*sqrt(3)},{53})--cycle;
\draw ({-6*sqrt(3)},{68})--({-5*sqrt(3)},{59})--({sqrt(3)},{11})--cycle;
\draw ({-4*sqrt(3)},{50})--({-5*sqrt(3)},{59})--({-11*sqrt(3)},{107})--cycle;
\draw ({-14*sqrt(3)},{128})--({-3*sqrt(3)},{41})--({-9*sqrt(3)},{89})--cycle;
\draw ({-4*sqrt(3)},{50})--({-15*sqrt(3)},{137})--({-9*sqrt(3)},{89})--cycle;
\draw ({-12*sqrt(3)},{110})--({-21*sqrt(3)},{179})--({-7*sqrt(3)},{71})--cycle;
\draw ({-12*sqrt(3)},{110})--({-3*sqrt(3)},{41})--({-17*sqrt(3)},{149})--cycle;
\draw ({-20*sqrt(3)},{170})--({-11*sqrt(3)},{101})--({-7*sqrt(3)},{71})--cycle;
\draw ({-2*sqrt(3)},{32})--({-11*sqrt(3)},{101})--({-15*sqrt(3)},{131})--cycle;
\draw ({-22*sqrt(3)},{176})--({-15*sqrt(3)},{125})--({-5*sqrt(3)},{53})--cycle;
\draw ({-8*sqrt(3)},{74})--({-15*sqrt(3)},{125})--({-25*sqrt(3)},{197})--cycle;
\draw ({-14*sqrt(3)},{116})--({-sqrt(3)},{23})--({-11*sqrt(3)},{95})--cycle;
\draw ({-8*sqrt(3)},{74})--({-21*sqrt(3)},{167})--({-11*sqrt(3)},{95})--cycle;
\draw ({-16*sqrt(3)},{134})--({-23*sqrt(3)},{185})--({-5*sqrt(3)},{53})--cycle;
\draw ({-16*sqrt(3)},{134})--({-9*sqrt(3)},{83})--({-27*sqrt(3)},{215})--cycle;
\draw ({-24*sqrt(3)},{194})--({-9*sqrt(3)},{83})--({-13*sqrt(3)},{113})--cycle;
\draw ({-2*sqrt(3)},{32})--({-17*sqrt(3)},{143})--({-13*sqrt(3)},{113})--cycle;
\draw ({-16*sqrt(3)},{122})--({-21*sqrt(3)},{155})--({-3*sqrt(3)},{35})--cycle;
\draw ({-6*sqrt(3)},{56})--({-27*sqrt(3)},{197})--({-19*sqrt(3)},{143})--cycle;
\draw ({-12*sqrt(3)},{98})--({-23*sqrt(3)},{173})--({-9*sqrt(3)},{77})--cycle;
\draw ({-12*sqrt(3)},{98})--({-sqrt(3)},{23})--({-15*sqrt(3)},{119})--cycle;
\draw ({-28*sqrt(3)},{206})--({-17*sqrt(3)},{131})--({-9*sqrt(3)},{77})--cycle;
\draw ({-6*sqrt(3)},{56})--({-17*sqrt(3)},{131})--({-25*sqrt(3)},{185})--cycle;
\draw ({-20*sqrt(3)},{146})--({-15*sqrt(3)},{113})--({-3*sqrt(3)},{35})--cycle;
\draw ({-24*sqrt(3)},{170})--({-5*sqrt(3)},{47})--({-17*sqrt(3)},{125})--cycle;
\draw ({-14*sqrt(3)},{104})--({-23*sqrt(3)},{161})--({-7*sqrt(3)},{59})--cycle;
\draw ({-14*sqrt(3)},{104})--({-5*sqrt(3)},{47})--({-21*sqrt(3)},{149})--cycle;
\draw ({-18*sqrt(3)},{128})--({-9*sqrt(3)},{71})--({-7*sqrt(3)},{59})--cycle;
\draw ({0},{14})--({-9*sqrt(3)},{71})--({-11*sqrt(3)},{83})--cycle;
\draw ({-14*sqrt(3)},{80})--({-11*sqrt(3)},{65})--({-sqrt(3)},{17})--cycle;
\draw ({-8*sqrt(3)},{50})--({-11*sqrt(3)},{65})--({-21*sqrt(3)},{113})--cycle;
\draw ({-22*sqrt(3)},{116})--({-5*sqrt(3)},{35})--({-15*sqrt(3)},{83})--cycle;
\draw ({-8*sqrt(3)},{50})--({-25*sqrt(3)},{131})--({-15*sqrt(3)},{83})--cycle;
\draw ({-16*sqrt(3)},{86})--({-27*sqrt(3)},{137})--({-9*sqrt(3)},{53})--cycle;
\draw ({-16*sqrt(3)},{86})--({-5*sqrt(3)},{35})--({-23*sqrt(3)},{119})--cycle;
\draw ({-24*sqrt(3)},{122})--({-13*sqrt(3)},{71})--({-9*sqrt(3)},{53})--cycle;
\draw ({-2*sqrt(3)},{20})--({-13*sqrt(3)},{71})--({-17*sqrt(3)},{89})--cycle;
\draw ({-14*sqrt(3)},{68})--({-9*sqrt(3)},{47})--({-3*sqrt(3)},{23})--cycle;
\draw ({-4*sqrt(3)},{26})--({-9*sqrt(3)},{47})--({-15*sqrt(3)},{71})--cycle;
\draw ({-6*sqrt(3)},{32})--({sqrt(3)},{5})--({-5*sqrt(3)},{29})--cycle;
\draw ({-4*sqrt(3)},{26})--({-11*sqrt(3)},{53})--({-5*sqrt(3)},{29})--cycle;
\draw ({-12*sqrt(3)},{62})--({-17*sqrt(3)},{83})--({-3*sqrt(3)},{23})--cycle;
\draw ({-12*sqrt(3)},{62})--({-7*sqrt(3)},{41})--({-21*sqrt(3)},{101})--cycle;
\draw ({-20*sqrt(3)},{98})--({-7*sqrt(3)},{41})--({-11*sqrt(3)},{59})--cycle;
\draw ({-2*sqrt(3)},{20})--({-15*sqrt(3)},{77})--({-11*sqrt(3)},{59})--cycle;
\draw ({-12*sqrt(3)},{74})--({-15*sqrt(3)},{89})--({-sqrt(3)},{17})--cycle;
\draw ({-12*sqrt(3)},{74})--({-9*sqrt(3)},{59})--({-23*sqrt(3)},{131})--cycle;
\draw ({-28*sqrt(3)},{158})--({-9*sqrt(3)},{59})--({-17*sqrt(3)},{101})--cycle;
\draw ({-6*sqrt(3)},{44})--({-25*sqrt(3)},{143})--({-17*sqrt(3)},{101})--cycle;
\draw ({-16*sqrt(3)},{98})--({-3*sqrt(3)},{29})--({-21*sqrt(3)},{125})--cycle;
\draw ({-6*sqrt(3)},{44})--({-19*sqrt(3)},{113})--({-27*sqrt(3)},{155})--cycle;
\draw ({-24*sqrt(3)},{146})--({-17*sqrt(3)},{107})--({-5*sqrt(3)},{41})--cycle;
\draw ({-20*sqrt(3)},{122})--({-3*sqrt(3)},{29})--({-15*sqrt(3)},{95})--cycle;
\draw ({-14*sqrt(3)},{92})--({-21*sqrt(3)},{131})--({-5*sqrt(3)},{41})--cycle;
\draw ({-14*sqrt(3)},{92})--({-7*sqrt(3)},{53})--({-23*sqrt(3)},{143})--cycle;
\draw ({-18*sqrt(3)},{116})--({-7*sqrt(3)},{53})--({-9*sqrt(3)},{65})--cycle;
\draw ({0},{14})--({-11*sqrt(3)},{77})--({-9*sqrt(3)},{65})--cycle;
\draw ({-4*sqrt(3)},{62})--({-5*sqrt(3)},{71})--({sqrt(3)},{11})--cycle;
\draw ({-4*sqrt(3)},{62})--({-3*sqrt(3)},{53})--({-9*sqrt(3)},{113})--cycle;
\draw ({-12*sqrt(3)},{146})--({-3*sqrt(3)},{53})--({-7*sqrt(3)},{95})--cycle;
\draw ({-2*sqrt(3)},{44})--({-11*sqrt(3)},{137})--({-7*sqrt(3)},{95})--cycle;
\draw ({-8*sqrt(3)},{110})--({-15*sqrt(3)},{185})--({-5*sqrt(3)},{77})--cycle;
\draw ({-8*sqrt(3)},{110})--({-sqrt(3)},{35})--({-11*sqrt(3)},{143})--cycle;
\draw ({-16*sqrt(3)},{194})--({-9*sqrt(3)},{119})--({-5*sqrt(3)},{77})--cycle;
\draw ({-2*sqrt(3)},{44})--({-9*sqrt(3)},{119})--({-13*sqrt(3)},{161})--cycle;
\draw ({-16*sqrt(3)},{206})--({-11*sqrt(3)},{149})--({-3*sqrt(3)},{59})--cycle;
\draw ({-6*sqrt(3)},{92})--({-11*sqrt(3)},{149})--({-19*sqrt(3)},{239})--cycle;
\draw ({-12*sqrt(3)},{158})--({-sqrt(3)},{35})--({-9*sqrt(3)},{125})--cycle;
\draw ({-6*sqrt(3)},{92})--({-17*sqrt(3)},{215})--({-9*sqrt(3)},{125})--cycle;
\draw ({-10*sqrt(3)},{140})--({-15*sqrt(3)},{197})--({-3*sqrt(3)},{59})--cycle;
\draw ({-10*sqrt(3)},{140})--({-5*sqrt(3)},{83})--({-17*sqrt(3)},{221})--cycle;
\draw ({-14*sqrt(3)},{188})--({-5*sqrt(3)},{83})--({-7*sqrt(3)},{107})--cycle;
\draw ({0},{26})--({-9*sqrt(3)},{131})--({-7*sqrt(3)},{107})--cycle;
\draw ({-8*sqrt(3)},{134})--({-11*sqrt(3)},{173})--({-sqrt(3)},{41})--cycle;
\draw ({-8*sqrt(3)},{134})--({-5*sqrt(3)},{95})--({-15*sqrt(3)},{227})--cycle;
\draw ({-16*sqrt(3)},{242})--({-5*sqrt(3)},{95})--({-9*sqrt(3)},{149})--cycle;
\draw ({-2*sqrt(3)},{56})--({-13*sqrt(3)},{203})--({-9*sqrt(3)},{149})--cycle;
\draw ({-4*sqrt(3)},{86})--({-9*sqrt(3)},{155})--({-3*sqrt(3)},{71})--cycle;
\draw ({-4*sqrt(3)},{86})--({sqrt(3)},{17})--({-5*sqrt(3)},{101})--cycle;
\draw ({-12*sqrt(3)},{194})--({-7*sqrt(3)},{125})--({-3*sqrt(3)},{71})--cycle;
\draw ({-2*sqrt(3)},{56})--({-7*sqrt(3)},{125})--({-11*sqrt(3)},{179})--cycle;
\draw ({-12*sqrt(3)},{182})--({-9*sqrt(3)},{143})--({-sqrt(3)},{41})--cycle;
\draw ({-6*sqrt(3)},{104})--({-9*sqrt(3)},{143})--({-17*sqrt(3)},{245})--cycle;
\draw ({-16*sqrt(3)},{230})--({-3*sqrt(3)},{65})--({-11*sqrt(3)},{167})--cycle;
\draw ({-6*sqrt(3)},{104})--({-19*sqrt(3)},{269})--({-11*sqrt(3)},{167})--cycle;
\draw ({-10*sqrt(3)},{152})--({-17*sqrt(3)},{239})--({-5*sqrt(3)},{89})--cycle;
\draw ({-10*sqrt(3)},{152})--({-3*sqrt(3)},{65})--({-15*sqrt(3)},{215})--cycle;
\draw ({-14*sqrt(3)},{200})--({-7*sqrt(3)},{113})--({-5*sqrt(3)},{89})--cycle;
\draw ({0},{26})--({-7*sqrt(3)},{113})--({-9*sqrt(3)},{137})--cycle;
\draw ({-4*sqrt(3)},{122})--({-3*sqrt(3)},{101})--({sqrt(3)},{23})--cycle;
\draw ({-2*sqrt(3)},{80})--({-3*sqrt(3)},{101})--({-7*sqrt(3)},{179})--cycle;
\draw ({-8*sqrt(3)},{194})--({-sqrt(3)},{59})--({-5*sqrt(3)},{137})--cycle;
\draw ({-2*sqrt(3)},{80})--({-9*sqrt(3)},{215})--({-5*sqrt(3)},{137})--cycle;
\draw ({-6*sqrt(3)},{152})--({-11*sqrt(3)},{245})--({-3*sqrt(3)},{95})--cycle;
\draw ({-6*sqrt(3)},{152})--({-sqrt(3)},{59})--({-9*sqrt(3)},{209})--cycle;
\draw ({-10*sqrt(3)},{224})--({-5*sqrt(3)},{131})--({-3*sqrt(3)},{95})--cycle;
\draw ({0},{38})--({-5*sqrt(3)},{131})--({-7*sqrt(3)},{167})--cycle;
\draw ({-8*sqrt(3)},{170})--({-5*sqrt(3)},{119})--({-sqrt(3)},{53})--cycle;
\draw ({-2*sqrt(3)},{68})--({-5*sqrt(3)},{119})--({-9*sqrt(3)},{185})--cycle;
\draw ({-4*sqrt(3)},{98})--({sqrt(3)},{17})--({-3*sqrt(3)},{83})--cycle;
\draw ({-2*sqrt(3)},{68})--({-7*sqrt(3)},{149})--({-3*sqrt(3)},{83})--cycle;
\draw ({-6*sqrt(3)},{140})--({-9*sqrt(3)},{191})--({-sqrt(3)},{53})--cycle;
\draw ({-6*sqrt(3)},{140})--({-3*sqrt(3)},{89})--({-11*sqrt(3)},{227})--cycle;
\draw ({-10*sqrt(3)},{212})--({-3*sqrt(3)},{89})--({-5*sqrt(3)},{125})--cycle;
\draw ({0},{38})--({-7*sqrt(3)},{161})--({-5*sqrt(3)},{125})--cycle;
\draw ({-2*sqrt(3)},{92})--({-3*sqrt(3)},{113})--({sqrt(3)},{23})--cycle;
\draw ({-2*sqrt(3)},{92})--({-sqrt(3)},{71})--({-5*sqrt(3)},{161})--cycle;
\draw ({-6*sqrt(3)},{188})--({-sqrt(3)},{71})--({-3*sqrt(3)},{119})--cycle;
\draw ({0},{50})--({-5*sqrt(3)},{167})--({-3*sqrt(3)},{119})--cycle;
\draw ({-2*sqrt(3)},{104})--({-5*sqrt(3)},{179})--({-sqrt(3)},{77})--cycle;
\draw ({-2*sqrt(3)},{104})--({sqrt(3)},{29})--({-3*sqrt(3)},{131})--cycle;
\draw ({-6*sqrt(3)},{200})--({-3*sqrt(3)},{125})--({-sqrt(3)},{77})--cycle;
\draw ({0},{50})--({-3*sqrt(3)},{125})--({-5*sqrt(3)},{173})--cycle;
\draw ({-2*sqrt(3)},{128})--({-sqrt(3)},{95})--({sqrt(3)},{35})--cycle;
\draw ({0},{62})--({-sqrt(3)},{95})--({-3*sqrt(3)},{155})--cycle;
\draw ({-2*sqrt(3)},{116})--({sqrt(3)},{29})--({-sqrt(3)},{89})--cycle;
\draw ({0},{62})--({-3*sqrt(3)},{149})--({-sqrt(3)},{89})--cycle;
\draw ({0},{74})--({-sqrt(3)},{107})--({sqrt(3)},{35})--cycle;
\draw ({0},{74})--({sqrt(3)},{41})--({-sqrt(3)},{113})--cycle;
\draw ({0},{86})--({sqrt(3)},{41})--({sqrt(3)},{47})--cycle;
\draw ({2*sqrt(3)},{8})--({sqrt(3)},{53})--({sqrt(3)},{47})--cycle;
\draw ({-20*sqrt(3)},{26})--({-23*sqrt(3)},{29})--({-sqrt(3)},{5})--cycle;
\draw ({-8*sqrt(3)},{14})--({-51*sqrt(3)},{65})--({-41*sqrt(3)},{53})--cycle;
\draw ({-36*sqrt(3)},{50})--({-5*sqrt(3)},{11})--({-43*sqrt(3)},{59})--cycle;
\draw ({-8*sqrt(3)},{14})--({-45*sqrt(3)},{59})--({-55*sqrt(3)},{71})--cycle;
\draw ({-60*sqrt(3)},{86})--({-49*sqrt(3)},{71})--({-9*sqrt(3)},{17})--cycle;
\draw ({-44*sqrt(3)},{62})--({-5*sqrt(3)},{11})--({-37*sqrt(3)},{53})--cycle;
\draw ({-46*sqrt(3)},{68})--({-57*sqrt(3)},{83})--({-9*sqrt(3)},{17})--cycle;
\draw ({-2*sqrt(3)},{8})--({-29*sqrt(3)},{47})--({-25*sqrt(3)},{41})--cycle;
\draw ({-24*sqrt(3)},{50})--({-29*sqrt(3)},{59})--({-3*sqrt(3)},{11})--cycle;
\draw ({-36*sqrt(3)},{74})--({-9*sqrt(3)},{23})--({-47*sqrt(3)},{95})--cycle;
\draw ({-48*sqrt(3)},{98})--({-9*sqrt(3)},{23})--({-37*sqrt(3)},{77})--cycle;
\draw ({-4*sqrt(3)},{14})--({-33*sqrt(3)},{71})--({-27*sqrt(3)},{59})--cycle;
\draw ({-20*sqrt(3)},{50})--({-27*sqrt(3)},{65})--({-5*sqrt(3)},{17})--cycle;
\draw ({-6*sqrt(3)},{20})--({-29*sqrt(3)},{71})--({-21*sqrt(3)},{53})--cycle;
\draw ({-8*sqrt(3)},{26})--({-17*sqrt(3)},{47})--({-7*sqrt(3)},{23})--cycle;
\draw ({-8*sqrt(3)},{26})--({sqrt(3)},{5})--({-9*sqrt(3)},{29})--cycle;
\draw ({-24*sqrt(3)},{62})--({-15*sqrt(3)},{41})--({-7*sqrt(3)},{23})--cycle;
\draw ({-6*sqrt(3)},{20})--({-15*sqrt(3)},{41})--({-23*sqrt(3)},{59})--cycle;
\draw ({-32*sqrt(3)},{74})--({-25*sqrt(3)},{59})--({-5*sqrt(3)},{17})--cycle;
\draw ({-4*sqrt(3)},{14})--({-23*sqrt(3)},{53})--({-29*sqrt(3)},{65})--cycle;
\draw ({-32*sqrt(3)},{62})--({-27*sqrt(3)},{53})--({-3*sqrt(3)},{11})--cycle;
\draw ({-48*sqrt(3)},{86})--({-7*sqrt(3)},{17})--({-39*sqrt(3)},{71})--cycle;
\draw ({-38*sqrt(3)},{68})--({-7*sqrt(3)},{17})--({-47*sqrt(3)},{83})--cycle;
\draw ({-2*sqrt(3)},{8})--({-23*sqrt(3)},{41})--({-27*sqrt(3)},{47})--cycle;
\draw ({-24*sqrt(3)},{26})--({-21*sqrt(3)},{23})--({-sqrt(3)},{5})--cycle;
\draw ({-56*sqrt(3)},{50})--({-9*sqrt(3)},{11})--({-45*sqrt(3)},{41})--cycle;
\draw ({-50*sqrt(3)},{44})--({-9*sqrt(3)},{11})--({-61*sqrt(3)},{53})--cycle;
\draw ({-6*sqrt(3)},{8})--({-41*sqrt(3)},{35})--({-49*sqrt(3)},{41})--cycle;
\draw ({-36*sqrt(3)},{26})--({-3*sqrt(3)},{5})--({-31*sqrt(3)},{23})--cycle;
\draw ({-6*sqrt(3)},{8})--({-51*sqrt(3)},{41})--({-43*sqrt(3)},{35})--cycle;
\draw ({-38*sqrt(3)},{20})--({-45*sqrt(3)},{23})--({-5*sqrt(3)},{5})--cycle;
\draw ({-10*sqrt(3)},{8})--({-65*sqrt(3)},{35})--({-53*sqrt(3)},{29})--cycle;
\draw ({-30*sqrt(3)},{20})--({-3*sqrt(3)},{5})--({-35*sqrt(3)},{23})--cycle;
\draw ({-10*sqrt(3)},{8})--({-51*sqrt(3)},{29})--({-63*sqrt(3)},{35})--cycle;
\draw ({-42*sqrt(3)},{20})--({-35*sqrt(3)},{17})--({-5*sqrt(3)},{5})--cycle;
\draw ({-14*sqrt(3)},{8})--({-53*sqrt(3)},{23})--({-69*sqrt(3)},{29})--cycle;
\draw ({-50*sqrt(3)},{20})--({-7*sqrt(3)},{5})--({-41*sqrt(3)},{17})--cycle;
\draw ({-14*sqrt(3)},{8})--({-71*sqrt(3)},{29})--({-55*sqrt(3)},{23})--cycle;
\draw ({-40*sqrt(3)},{14})--({-51*sqrt(3)},{17})--({-9*sqrt(3)},{5})--cycle;
\draw ({-18*sqrt(3)},{8})--({-69*sqrt(3)},{23})--({-49*sqrt(3)},{17})--cycle;
\draw ({-36*sqrt(3)},{14})--({-7*sqrt(3)},{5})--({-45*sqrt(3)},{17})--cycle;
\draw ({-18*sqrt(3)},{8})--({-47*sqrt(3)},{17})--({-67*sqrt(3)},{23})--cycle;
\draw ({-44*sqrt(3)},{14})--({-33*sqrt(3)},{11})--({-9*sqrt(3)},{5})--cycle;
\draw ({-22*sqrt(3)},{8})--({-33*sqrt(3)},{11})--({-57*sqrt(3)},{17})--cycle;
\draw ({-48*sqrt(3)},{14})--({-11*sqrt(3)},{5})--({-35*sqrt(3)},{11})--cycle;
\draw ({-22*sqrt(3)},{8})--({-59*sqrt(3)},{17})--({-35*sqrt(3)},{11})--cycle;
\draw ({-26*sqrt(3)},{8})--({-41*sqrt(3)},{11})--({-13*sqrt(3)},{5})--cycle;
\draw ({-26*sqrt(3)},{8})--({-11*sqrt(3)},{5})--({-39*sqrt(3)},{11})--cycle;
\draw ({-30*sqrt(3)},{8})--({-15*sqrt(3)},{5})--({-13*sqrt(3)},{5})--cycle;
\draw ({0},{2})--({-15*sqrt(3)},{5})--({-17*sqrt(3)},{5})--cycle;
\draw ({-10*sqrt(3)},{-28})--({-9*sqrt(3)},{-25})--({-3*sqrt(3)},{-1})--cycle;
\draw ({-8*sqrt(3)},{-22})--({-9*sqrt(3)},{-25})--({-15*sqrt(3)},{-49})--cycle;
\draw ({-18*sqrt(3)},{-64})--({-7*sqrt(3)},{-19})--({-13*sqrt(3)},{-43})--cycle;
\draw ({-8*sqrt(3)},{-22})--({-19*sqrt(3)},{-67})--({-13*sqrt(3)},{-43})--cycle;
\draw ({-16*sqrt(3)},{-58})--({-7*sqrt(3)},{-19})--({-21*sqrt(3)},{-79})--cycle;
\draw ({-6*sqrt(3)},{-16})--({-15*sqrt(3)},{-55})--({-19*sqrt(3)},{-73})--cycle;
\draw ({-26*sqrt(3)},{-112})--({-19*sqrt(3)},{-79})--({-9*sqrt(3)},{-31})--cycle;
\draw ({-18*sqrt(3)},{-76})--({-5*sqrt(3)},{-13})--({-15*sqrt(3)},{-61})--cycle;
\draw ({-20*sqrt(3)},{-82})--({-27*sqrt(3)},{-115})--({-9*sqrt(3)},{-31})--cycle;
\draw ({-6*sqrt(3)},{-16})--({-21*sqrt(3)},{-85})--({-17*sqrt(3)},{-67})--cycle;
\draw ({-20*sqrt(3)},{-94})--({-25*sqrt(3)},{-121})--({-7*sqrt(3)},{-25})--cycle;
\draw ({-16*sqrt(3)},{-70})--({-5*sqrt(3)},{-13})--({-19*sqrt(3)},{-85})--cycle;
\draw ({-24*sqrt(3)},{-118})--({-19*sqrt(3)},{-91})--({-7*sqrt(3)},{-25})--cycle;
\draw ({-28*sqrt(3)},{-142})--({-9*sqrt(3)},{-37})--({-21*sqrt(3)},{-103})--cycle;
\draw ({-18*sqrt(3)},{-88})--({-9*sqrt(3)},{-37})--({-25*sqrt(3)},{-127})--cycle;
\draw ({-4*sqrt(3)},{-10})--({-13*sqrt(3)},{-61})--({-15*sqrt(3)},{-73})--cycle;
\draw ({-18*sqrt(3)},{-112})--({-15*sqrt(3)},{-91})--({-5*sqrt(3)},{-19})--cycle;
\draw ({-26*sqrt(3)},{-172})--({-9*sqrt(3)},{-49})--({-19*sqrt(3)},{-121})--cycle;
\draw ({-20*sqrt(3)},{-130})--({-9*sqrt(3)},{-49})--({-27*sqrt(3)},{-181})--cycle;
\draw ({-6*sqrt(3)},{-28})--({-17*sqrt(3)},{-109})--({-21*sqrt(3)},{-139})--cycle;
\draw ({-18*sqrt(3)},{-124})--({-13*sqrt(3)},{-85})--({-7*sqrt(3)},{-37})--cycle;
\draw ({-8*sqrt(3)},{-46})--({-13*sqrt(3)},{-85})--({-19*sqrt(3)},{-133})--cycle;
\draw ({-10*sqrt(3)},{-64})--({-3*sqrt(3)},{-7})--({-9*sqrt(3)},{-55})--cycle;
\draw ({-8*sqrt(3)},{-46})--({-15*sqrt(3)},{-103})--({-9*sqrt(3)},{-55})--cycle;
\draw ({-16*sqrt(3)},{-106})--({-21*sqrt(3)},{-145})--({-7*sqrt(3)},{-37})--cycle;
\draw ({-6*sqrt(3)},{-28})--({-19*sqrt(3)},{-127})--({-15*sqrt(3)},{-97})--cycle;
\draw ({-16*sqrt(3)},{-94})--({-19*sqrt(3)},{-115})--({-5*sqrt(3)},{-19})--cycle;
\draw ({-20*sqrt(3)},{-118})--({-7*sqrt(3)},{-31})--({-25*sqrt(3)},{-151})--cycle;
\draw ({-28*sqrt(3)},{-166})--({-21*sqrt(3)},{-121})--({-9*sqrt(3)},{-43})--cycle;
\draw ({-24*sqrt(3)},{-142})--({-7*sqrt(3)},{-31})--({-19*sqrt(3)},{-109})--cycle;
\draw ({-18*sqrt(3)},{-100})--({-25*sqrt(3)},{-145})--({-9*sqrt(3)},{-43})--cycle;
\draw ({-4*sqrt(3)},{-10})--({-15*sqrt(3)},{-79})--({-13*sqrt(3)},{-67})--cycle;
\draw ({-8*sqrt(3)},{-82})--({-9*sqrt(3)},{-97})--({-3*sqrt(3)},{-13})--cycle;
\draw ({-8*sqrt(3)},{-82})--({-7*sqrt(3)},{-67})--({-13*sqrt(3)},{-151})--cycle;
\draw ({-16*sqrt(3)},{-190})--({-7*sqrt(3)},{-67})--({-11*sqrt(3)},{-121})--cycle;
\draw ({-6*sqrt(3)},{-52})--({-15*sqrt(3)},{-175})--({-11*sqrt(3)},{-121})--cycle;
\draw ({-12*sqrt(3)},{-130})--({-19*sqrt(3)},{-223})--({-9*sqrt(3)},{-91})--cycle;
\draw ({-12*sqrt(3)},{-130})--({-5*sqrt(3)},{-37})--({-15*sqrt(3)},{-169})--cycle;
\draw ({-20*sqrt(3)},{-238})--({-13*sqrt(3)},{-145})--({-9*sqrt(3)},{-91})--cycle;
\draw ({-6*sqrt(3)},{-52})--({-13*sqrt(3)},{-145})--({-17*sqrt(3)},{-199})--cycle;
\draw ({-20*sqrt(3)},{-226})--({-15*sqrt(3)},{-163})--({-7*sqrt(3)},{-61})--cycle;
\draw ({-16*sqrt(3)},{-178})--({-5*sqrt(3)},{-37})--({-13*sqrt(3)},{-139})--cycle;
\draw ({-14*sqrt(3)},{-148})--({-19*sqrt(3)},{-211})--({-7*sqrt(3)},{-61})--cycle;
\draw ({-14*sqrt(3)},{-148})--({-9*sqrt(3)},{-85})--({-21*sqrt(3)},{-235})--cycle;
\draw ({-18*sqrt(3)},{-196})--({-9*sqrt(3)},{-85})--({-11*sqrt(3)},{-109})--cycle;
\draw ({-4*sqrt(3)},{-22})--({-13*sqrt(3)},{-133})--({-11*sqrt(3)},{-109})--cycle;
\draw ({-12*sqrt(3)},{-106})--({-15*sqrt(3)},{-139})--({-5*sqrt(3)},{-31})--cycle;
\draw ({-12*sqrt(3)},{-106})--({-9*sqrt(3)},{-73})--({-19*sqrt(3)},{-181})--cycle;
\draw ({-20*sqrt(3)},{-190})--({-9*sqrt(3)},{-73})--({-13*sqrt(3)},{-115})--cycle;
\draw ({-6*sqrt(3)},{-40})--({-17*sqrt(3)},{-157})--({-13*sqrt(3)},{-115})--cycle;
\draw ({-8*sqrt(3)},{-58})--({-13*sqrt(3)},{-109})--({-7*sqrt(3)},{-49})--cycle;
\draw ({-8*sqrt(3)},{-58})--({-3*sqrt(3)},{-7})--({-9*sqrt(3)},{-67})--cycle;
\draw ({-16*sqrt(3)},{-142})--({-11*sqrt(3)},{-91})--({-7*sqrt(3)},{-49})--cycle;
\draw ({-6*sqrt(3)},{-40})--({-11*sqrt(3)},{-91})--({-15*sqrt(3)},{-133})--cycle;
\draw ({-16*sqrt(3)},{-154})--({-13*sqrt(3)},{-121})--({-5*sqrt(3)},{-31})--cycle;
\draw ({-20*sqrt(3)},{-202})--({-7*sqrt(3)},{-55})--({-15*sqrt(3)},{-145})--cycle;
\draw ({-14*sqrt(3)},{-136})--({-21*sqrt(3)},{-217})--({-9*sqrt(3)},{-79})--cycle;
\draw ({-14*sqrt(3)},{-136})--({-7*sqrt(3)},{-55})--({-19*sqrt(3)},{-193})--cycle;
\draw ({-18*sqrt(3)},{-184})--({-11*sqrt(3)},{-103})--({-9*sqrt(3)},{-79})--cycle;
\draw ({-4*sqrt(3)},{-22})--({-11*sqrt(3)},{-103})--({-13*sqrt(3)},{-127})--cycle;
\draw ({-8*sqrt(3)},{-94})--({-7*sqrt(3)},{-79})--({-3*sqrt(3)},{-13})--cycle;
\draw ({-6*sqrt(3)},{-64})--({-7*sqrt(3)},{-79})--({-11*sqrt(3)},{-145})--cycle;
\draw ({-12*sqrt(3)},{-166})--({-5*sqrt(3)},{-49})--({-9*sqrt(3)},{-115})--cycle;
\draw ({-6*sqrt(3)},{-64})--({-13*sqrt(3)},{-181})--({-9*sqrt(3)},{-115})--cycle;
\draw ({-10*sqrt(3)},{-136})--({-15*sqrt(3)},{-223})--({-7*sqrt(3)},{-85})--cycle;
\draw ({-10*sqrt(3)},{-136})--({-5*sqrt(3)},{-49})--({-13*sqrt(3)},{-187})--cycle;
\draw ({-14*sqrt(3)},{-208})--({-9*sqrt(3)},{-121})--({-7*sqrt(3)},{-85})--cycle;
\draw ({-4*sqrt(3)},{-34})--({-9*sqrt(3)},{-121})--({-11*sqrt(3)},{-157})--cycle;
\draw ({-12*sqrt(3)},{-190})--({-9*sqrt(3)},{-133})--({-5*sqrt(3)},{-55})--cycle;
\draw ({-6*sqrt(3)},{-76})--({-9*sqrt(3)},{-133})--({-13*sqrt(3)},{-211})--cycle;
\draw ({-8*sqrt(3)},{-118})--({-3*sqrt(3)},{-19})--({-7*sqrt(3)},{-97})--cycle;
\draw ({-6*sqrt(3)},{-76})--({-11*sqrt(3)},{-175})--({-7*sqrt(3)},{-97})--cycle;
\draw ({-10*sqrt(3)},{-148})--({-13*sqrt(3)},{-205})--({-5*sqrt(3)},{-55})--cycle;
\draw ({-10*sqrt(3)},{-148})--({-7*sqrt(3)},{-91})--({-15*sqrt(3)},{-241})--cycle;
\draw ({-14*sqrt(3)},{-220})--({-7*sqrt(3)},{-91})--({-9*sqrt(3)},{-127})--cycle;
\draw ({-4*sqrt(3)},{-34})--({-11*sqrt(3)},{-163})--({-9*sqrt(3)},{-127})--cycle;
\draw ({-6*sqrt(3)},{-100})--({-7*sqrt(3)},{-127})--({-3*sqrt(3)},{-25})--cycle;
\draw ({-6*sqrt(3)},{-100})--({-5*sqrt(3)},{-73})--({-9*sqrt(3)},{-175})--cycle;
\draw ({-10*sqrt(3)},{-196})--({-5*sqrt(3)},{-73})--({-7*sqrt(3)},{-121})--cycle;
\draw ({-4*sqrt(3)},{-46})--({-9*sqrt(3)},{-169})--({-7*sqrt(3)},{-121})--cycle;
\draw ({-6*sqrt(3)},{-88})--({-9*sqrt(3)},{-157})--({-5*sqrt(3)},{-67})--cycle;
\draw ({-6*sqrt(3)},{-88})--({-3*sqrt(3)},{-19})--({-7*sqrt(3)},{-109})--cycle;
\draw ({-10*sqrt(3)},{-184})--({-7*sqrt(3)},{-115})--({-5*sqrt(3)},{-67})--cycle;
\draw ({-4*sqrt(3)},{-46})--({-7*sqrt(3)},{-115})--({-9*sqrt(3)},{-163})--cycle;
\draw ({-6*sqrt(3)},{-112})--({-5*sqrt(3)},{-85})--({-3*sqrt(3)},{-25})--cycle;
\draw ({-4*sqrt(3)},{-58})--({-5*sqrt(3)},{-85})--({-7*sqrt(3)},{-145})--cycle;
\draw ({-6*sqrt(3)},{-124})--({-3*sqrt(3)},{-31})--({-5*sqrt(3)},{-91})--cycle;
\draw ({-4*sqrt(3)},{-58})--({-7*sqrt(3)},{-151})--({-5*sqrt(3)},{-91})--cycle;
\draw ({-4*sqrt(3)},{-70})--({-5*sqrt(3)},{-109})--({-3*sqrt(3)},{-37})--cycle;
\draw ({-4*sqrt(3)},{-70})--({-3*sqrt(3)},{-31})--({-5*sqrt(3)},{-103})--cycle;
\draw ({-4*sqrt(3)},{-82})--({-3*sqrt(3)},{-43})--({-3*sqrt(3)},{-37})--cycle;
\draw ({-2*sqrt(3)},{-4})--({-3*sqrt(3)},{-43})--({-3*sqrt(3)},{-49})--cycle;
\draw ({6*sqrt(3)},{-64})--({5*sqrt(3)},{-55})--({-sqrt(3)},{-7})--cycle;
\draw ({4*sqrt(3)},{-46})--({5*sqrt(3)},{-55})--({11*sqrt(3)},{-103})--cycle;
\draw ({14*sqrt(3)},{-124})--({3*sqrt(3)},{-37})--({9*sqrt(3)},{-85})--cycle;
\draw ({4*sqrt(3)},{-46})--({15*sqrt(3)},{-133})--({9*sqrt(3)},{-85})--cycle;
\draw ({12*sqrt(3)},{-106})--({21*sqrt(3)},{-175})--({7*sqrt(3)},{-67})--cycle;
\draw ({12*sqrt(3)},{-106})--({3*sqrt(3)},{-37})--({17*sqrt(3)},{-145})--cycle;
\draw ({20*sqrt(3)},{-166})--({11*sqrt(3)},{-97})--({7*sqrt(3)},{-67})--cycle;
\draw ({2*sqrt(3)},{-28})--({11*sqrt(3)},{-97})--({15*sqrt(3)},{-127})--cycle;
\draw ({22*sqrt(3)},{-172})--({15*sqrt(3)},{-121})--({5*sqrt(3)},{-49})--cycle;
\draw ({8*sqrt(3)},{-70})--({15*sqrt(3)},{-121})--({25*sqrt(3)},{-193})--cycle;
\draw ({14*sqrt(3)},{-112})--({sqrt(3)},{-19})--({11*sqrt(3)},{-91})--cycle;
\draw ({8*sqrt(3)},{-70})--({21*sqrt(3)},{-163})--({11*sqrt(3)},{-91})--cycle;
\draw ({16*sqrt(3)},{-130})--({23*sqrt(3)},{-181})--({5*sqrt(3)},{-49})--cycle;
\draw ({16*sqrt(3)},{-130})--({9*sqrt(3)},{-79})--({27*sqrt(3)},{-211})--cycle;
\draw ({24*sqrt(3)},{-190})--({9*sqrt(3)},{-79})--({13*sqrt(3)},{-109})--cycle;
\draw ({2*sqrt(3)},{-28})--({17*sqrt(3)},{-139})--({13*sqrt(3)},{-109})--cycle;
\draw ({16*sqrt(3)},{-118})--({21*sqrt(3)},{-151})--({3*sqrt(3)},{-31})--cycle;
\draw ({6*sqrt(3)},{-52})--({27*sqrt(3)},{-193})--({19*sqrt(3)},{-139})--cycle;
\draw ({12*sqrt(3)},{-94})--({23*sqrt(3)},{-169})--({9*sqrt(3)},{-73})--cycle;
\draw ({12*sqrt(3)},{-94})--({sqrt(3)},{-19})--({15*sqrt(3)},{-115})--cycle;
\draw ({28*sqrt(3)},{-202})--({17*sqrt(3)},{-127})--({9*sqrt(3)},{-73})--cycle;
\draw ({6*sqrt(3)},{-52})--({17*sqrt(3)},{-127})--({25*sqrt(3)},{-181})--cycle;
\draw ({20*sqrt(3)},{-142})--({15*sqrt(3)},{-109})--({3*sqrt(3)},{-31})--cycle;
\draw ({24*sqrt(3)},{-166})--({5*sqrt(3)},{-43})--({17*sqrt(3)},{-121})--cycle;
\draw ({14*sqrt(3)},{-100})--({23*sqrt(3)},{-157})--({7*sqrt(3)},{-55})--cycle;
\draw ({14*sqrt(3)},{-100})--({5*sqrt(3)},{-43})--({21*sqrt(3)},{-145})--cycle;
\draw ({18*sqrt(3)},{-124})--({9*sqrt(3)},{-67})--({7*sqrt(3)},{-55})--cycle;
\draw ({0},{-10})--({9*sqrt(3)},{-67})--({11*sqrt(3)},{-79})--cycle;
\draw ({14*sqrt(3)},{-76})--({11*sqrt(3)},{-61})--({sqrt(3)},{-13})--cycle;
\draw ({8*sqrt(3)},{-46})--({11*sqrt(3)},{-61})--({21*sqrt(3)},{-109})--cycle;
\draw ({22*sqrt(3)},{-112})--({5*sqrt(3)},{-31})--({15*sqrt(3)},{-79})--cycle;
\draw ({8*sqrt(3)},{-46})--({25*sqrt(3)},{-127})--({15*sqrt(3)},{-79})--cycle;
\draw ({16*sqrt(3)},{-82})--({27*sqrt(3)},{-133})--({9*sqrt(3)},{-49})--cycle;
\draw ({16*sqrt(3)},{-82})--({5*sqrt(3)},{-31})--({23*sqrt(3)},{-115})--cycle;
\draw ({24*sqrt(3)},{-118})--({13*sqrt(3)},{-67})--({9*sqrt(3)},{-49})--cycle;
\draw ({2*sqrt(3)},{-16})--({13*sqrt(3)},{-67})--({17*sqrt(3)},{-85})--cycle;
\draw ({14*sqrt(3)},{-64})--({9*sqrt(3)},{-43})--({3*sqrt(3)},{-19})--cycle;
\draw ({4*sqrt(3)},{-22})--({9*sqrt(3)},{-43})--({15*sqrt(3)},{-67})--cycle;
\draw ({6*sqrt(3)},{-28})--({-sqrt(3)},{-1})--({5*sqrt(3)},{-25})--cycle;
\draw ({4*sqrt(3)},{-22})--({11*sqrt(3)},{-49})--({5*sqrt(3)},{-25})--cycle;
\draw ({12*sqrt(3)},{-58})--({17*sqrt(3)},{-79})--({3*sqrt(3)},{-19})--cycle;
\draw ({12*sqrt(3)},{-58})--({7*sqrt(3)},{-37})--({21*sqrt(3)},{-97})--cycle;
\draw ({20*sqrt(3)},{-94})--({7*sqrt(3)},{-37})--({11*sqrt(3)},{-55})--cycle;
\draw ({2*sqrt(3)},{-16})--({15*sqrt(3)},{-73})--({11*sqrt(3)},{-55})--cycle;
\draw ({12*sqrt(3)},{-70})--({15*sqrt(3)},{-85})--({sqrt(3)},{-13})--cycle;
\draw ({12*sqrt(3)},{-70})--({9*sqrt(3)},{-55})--({23*sqrt(3)},{-127})--cycle;
\draw ({28*sqrt(3)},{-154})--({9*sqrt(3)},{-55})--({17*sqrt(3)},{-97})--cycle;
\draw ({6*sqrt(3)},{-40})--({25*sqrt(3)},{-139})--({17*sqrt(3)},{-97})--cycle;
\draw ({16*sqrt(3)},{-94})--({3*sqrt(3)},{-25})--({21*sqrt(3)},{-121})--cycle;
\draw ({6*sqrt(3)},{-40})--({19*sqrt(3)},{-109})--({27*sqrt(3)},{-151})--cycle;
\draw ({24*sqrt(3)},{-142})--({17*sqrt(3)},{-103})--({5*sqrt(3)},{-37})--cycle;
\draw ({20*sqrt(3)},{-118})--({3*sqrt(3)},{-25})--({15*sqrt(3)},{-91})--cycle;
\draw ({14*sqrt(3)},{-88})--({21*sqrt(3)},{-127})--({5*sqrt(3)},{-37})--cycle;
\draw ({14*sqrt(3)},{-88})--({7*sqrt(3)},{-49})--({23*sqrt(3)},{-139})--cycle;
\draw ({18*sqrt(3)},{-112})--({7*sqrt(3)},{-49})--({9*sqrt(3)},{-61})--cycle;
\draw ({0},{-10})--({11*sqrt(3)},{-73})--({9*sqrt(3)},{-61})--cycle;
\draw ({4*sqrt(3)},{-58})--({5*sqrt(3)},{-67})--({-sqrt(3)},{-7})--cycle;
\draw ({4*sqrt(3)},{-58})--({3*sqrt(3)},{-49})--({9*sqrt(3)},{-109})--cycle;
\draw ({12*sqrt(3)},{-142})--({3*sqrt(3)},{-49})--({7*sqrt(3)},{-91})--cycle;
\draw ({2*sqrt(3)},{-40})--({11*sqrt(3)},{-133})--({7*sqrt(3)},{-91})--cycle;
\draw ({8*sqrt(3)},{-106})--({15*sqrt(3)},{-181})--({5*sqrt(3)},{-73})--cycle;
\draw ({8*sqrt(3)},{-106})--({sqrt(3)},{-31})--({11*sqrt(3)},{-139})--cycle;
\draw ({16*sqrt(3)},{-190})--({9*sqrt(3)},{-115})--({5*sqrt(3)},{-73})--cycle;
\draw ({2*sqrt(3)},{-40})--({9*sqrt(3)},{-115})--({13*sqrt(3)},{-157})--cycle;
\draw ({16*sqrt(3)},{-202})--({11*sqrt(3)},{-145})--({3*sqrt(3)},{-55})--cycle;
\draw ({6*sqrt(3)},{-88})--({11*sqrt(3)},{-145})--({19*sqrt(3)},{-235})--cycle;
\draw ({12*sqrt(3)},{-154})--({sqrt(3)},{-31})--({9*sqrt(3)},{-121})--cycle;
\draw ({6*sqrt(3)},{-88})--({17*sqrt(3)},{-211})--({9*sqrt(3)},{-121})--cycle;
\draw ({10*sqrt(3)},{-136})--({15*sqrt(3)},{-193})--({3*sqrt(3)},{-55})--cycle;
\draw ({10*sqrt(3)},{-136})--({5*sqrt(3)},{-79})--({17*sqrt(3)},{-217})--cycle;
\draw ({14*sqrt(3)},{-184})--({5*sqrt(3)},{-79})--({7*sqrt(3)},{-103})--cycle;
\draw ({0},{-22})--({9*sqrt(3)},{-127})--({7*sqrt(3)},{-103})--cycle;
\draw ({8*sqrt(3)},{-130})--({11*sqrt(3)},{-169})--({sqrt(3)},{-37})--cycle;
\draw ({8*sqrt(3)},{-130})--({5*sqrt(3)},{-91})--({15*sqrt(3)},{-223})--cycle;
\draw ({16*sqrt(3)},{-238})--({5*sqrt(3)},{-91})--({9*sqrt(3)},{-145})--cycle;
\draw ({2*sqrt(3)},{-52})--({13*sqrt(3)},{-199})--({9*sqrt(3)},{-145})--cycle;
\draw ({4*sqrt(3)},{-82})--({9*sqrt(3)},{-151})--({3*sqrt(3)},{-67})--cycle;
\draw ({4*sqrt(3)},{-82})--({-sqrt(3)},{-13})--({5*sqrt(3)},{-97})--cycle;
\draw ({12*sqrt(3)},{-190})--({7*sqrt(3)},{-121})--({3*sqrt(3)},{-67})--cycle;
\draw ({2*sqrt(3)},{-52})--({7*sqrt(3)},{-121})--({11*sqrt(3)},{-175})--cycle;
\draw ({12*sqrt(3)},{-178})--({9*sqrt(3)},{-139})--({sqrt(3)},{-37})--cycle;
\draw ({6*sqrt(3)},{-100})--({9*sqrt(3)},{-139})--({17*sqrt(3)},{-241})--cycle;
\draw ({16*sqrt(3)},{-226})--({3*sqrt(3)},{-61})--({11*sqrt(3)},{-163})--cycle;
\draw ({6*sqrt(3)},{-100})--({19*sqrt(3)},{-265})--({11*sqrt(3)},{-163})--cycle;
\draw ({10*sqrt(3)},{-148})--({17*sqrt(3)},{-235})--({5*sqrt(3)},{-85})--cycle;
\draw ({10*sqrt(3)},{-148})--({3*sqrt(3)},{-61})--({15*sqrt(3)},{-211})--cycle;
\draw ({14*sqrt(3)},{-196})--({7*sqrt(3)},{-109})--({5*sqrt(3)},{-85})--cycle;
\draw ({0},{-22})--({7*sqrt(3)},{-109})--({9*sqrt(3)},{-133})--cycle;
\draw ({4*sqrt(3)},{-118})--({3*sqrt(3)},{-97})--({-sqrt(3)},{-19})--cycle;
\draw ({2*sqrt(3)},{-76})--({3*sqrt(3)},{-97})--({7*sqrt(3)},{-175})--cycle;
\draw ({8*sqrt(3)},{-190})--({sqrt(3)},{-55})--({5*sqrt(3)},{-133})--cycle;
\draw ({2*sqrt(3)},{-76})--({9*sqrt(3)},{-211})--({5*sqrt(3)},{-133})--cycle;
\draw ({6*sqrt(3)},{-148})--({11*sqrt(3)},{-241})--({3*sqrt(3)},{-91})--cycle;
\draw ({6*sqrt(3)},{-148})--({sqrt(3)},{-55})--({9*sqrt(3)},{-205})--cycle;
\draw ({10*sqrt(3)},{-220})--({5*sqrt(3)},{-127})--({3*sqrt(3)},{-91})--cycle;
\draw ({0},{-34})--({5*sqrt(3)},{-127})--({7*sqrt(3)},{-163})--cycle;
\draw ({8*sqrt(3)},{-166})--({5*sqrt(3)},{-115})--({sqrt(3)},{-49})--cycle;
\draw ({2*sqrt(3)},{-64})--({5*sqrt(3)},{-115})--({9*sqrt(3)},{-181})--cycle;
\draw ({4*sqrt(3)},{-94})--({-sqrt(3)},{-13})--({3*sqrt(3)},{-79})--cycle;
\draw ({2*sqrt(3)},{-64})--({7*sqrt(3)},{-145})--({3*sqrt(3)},{-79})--cycle;
\draw ({6*sqrt(3)},{-136})--({9*sqrt(3)},{-187})--({sqrt(3)},{-49})--cycle;
\draw ({6*sqrt(3)},{-136})--({3*sqrt(3)},{-85})--({11*sqrt(3)},{-223})--cycle;
\draw ({10*sqrt(3)},{-208})--({3*sqrt(3)},{-85})--({5*sqrt(3)},{-121})--cycle;
\draw ({0},{-34})--({7*sqrt(3)},{-157})--({5*sqrt(3)},{-121})--cycle;
\draw ({2*sqrt(3)},{-88})--({3*sqrt(3)},{-109})--({-sqrt(3)},{-19})--cycle;
\draw ({2*sqrt(3)},{-88})--({sqrt(3)},{-67})--({5*sqrt(3)},{-157})--cycle;
\draw ({6*sqrt(3)},{-184})--({sqrt(3)},{-67})--({3*sqrt(3)},{-115})--cycle;
\draw ({0},{-46})--({5*sqrt(3)},{-163})--({3*sqrt(3)},{-115})--cycle;
\draw ({2*sqrt(3)},{-100})--({5*sqrt(3)},{-175})--({sqrt(3)},{-73})--cycle;
\draw ({2*sqrt(3)},{-100})--({-sqrt(3)},{-25})--({3*sqrt(3)},{-127})--cycle;
\draw ({6*sqrt(3)},{-196})--({3*sqrt(3)},{-121})--({sqrt(3)},{-73})--cycle;
\draw ({0},{-46})--({3*sqrt(3)},{-121})--({5*sqrt(3)},{-169})--cycle;
\draw ({2*sqrt(3)},{-124})--({sqrt(3)},{-91})--({-sqrt(3)},{-31})--cycle;
\draw ({0},{-58})--({sqrt(3)},{-91})--({3*sqrt(3)},{-151})--cycle;
\draw ({2*sqrt(3)},{-112})--({-sqrt(3)},{-25})--({sqrt(3)},{-85})--cycle;
\draw ({0},{-58})--({3*sqrt(3)},{-145})--({sqrt(3)},{-85})--cycle;
\draw ({0},{-70})--({sqrt(3)},{-103})--({-sqrt(3)},{-31})--cycle;
\draw ({0},{-70})--({-sqrt(3)},{-37})--({sqrt(3)},{-109})--cycle;
\draw ({0},{-82})--({-sqrt(3)},{-37})--({-sqrt(3)},{-43})--cycle;
\draw ({-2*sqrt(3)},{-4})--({-sqrt(3)},{-49})--({-sqrt(3)},{-43})--cycle;
\draw ({-12*sqrt(3)},{-22})--({-13*sqrt(3)},{-25})--({-3*sqrt(3)},{-1})--cycle;
\draw ({-24*sqrt(3)},{-46})--({-9*sqrt(3)},{-13})--({-31*sqrt(3)},{-61})--cycle;
\draw ({-36*sqrt(3)},{-70})--({-9*sqrt(3)},{-13})--({-29*sqrt(3)},{-55})--cycle;
\draw ({-8*sqrt(3)},{-10})--({-33*sqrt(3)},{-61})--({-27*sqrt(3)},{-49})--cycle;
\draw ({-28*sqrt(3)},{-46})--({-7*sqrt(3)},{-7})--({-33*sqrt(3)},{-55})--cycle;
\draw ({-8*sqrt(3)},{-10})--({-31*sqrt(3)},{-55})--({-37*sqrt(3)},{-67})--cycle;
\draw ({-36*sqrt(3)},{-58})--({-7*sqrt(3)},{-7})--({-31*sqrt(3)},{-49})--cycle;
\draw ({-6*sqrt(3)},{-4})--({-31*sqrt(3)},{-43})--({-27*sqrt(3)},{-37})--cycle;
\draw ({-40*sqrt(3)},{-46})--({-47*sqrt(3)},{-55})--({-9*sqrt(3)},{-7})--cycle;
\draw ({-12*sqrt(3)},{-10})--({-59*sqrt(3)},{-67})--({-49*sqrt(3)},{-55})--cycle;
\draw ({-24*sqrt(3)},{-22})--({-5*sqrt(3)},{-1})--({-27*sqrt(3)},{-25})--cycle;
\draw ({-12*sqrt(3)},{-10})--({-45*sqrt(3)},{-49})--({-55*sqrt(3)},{-61})--cycle;
\draw ({-48*sqrt(3)},{-58})--({-41*sqrt(3)},{-49})--({-9*sqrt(3)},{-7})--cycle;
\draw ({-6*sqrt(3)},{-4})--({-29*sqrt(3)},{-37})--({-33*sqrt(3)},{-43})--cycle;
\draw ({-40*sqrt(3)},{-22})--({-35*sqrt(3)},{-19})--({-7*sqrt(3)},{-1})--cycle;
\draw ({-20*sqrt(3)},{-10})--({-61*sqrt(3)},{-37})--({-79*sqrt(3)},{-49})--cycle;
\draw ({-72*sqrt(3)},{-46})--({-15*sqrt(3)},{-7})--({-59*sqrt(3)},{-37})--cycle;
\draw ({-20*sqrt(3)},{-10})--({-87*sqrt(3)},{-55})--({-69*sqrt(3)},{-43})--cycle;
\draw ({-62*sqrt(3)},{-40})--({-15*sqrt(3)},{-7})--({-75*sqrt(3)},{-49})--cycle;
\draw ({-10*sqrt(3)},{-4})--({-47*sqrt(3)},{-31})--({-55*sqrt(3)},{-37})--cycle;
\draw ({-60*sqrt(3)},{-46})--({-49*sqrt(3)},{-37})--({-13*sqrt(3)},{-7})--cycle;
\draw ({-16*sqrt(3)},{-10})--({-55*sqrt(3)},{-43})--({-69*sqrt(3)},{-55})--cycle;
\draw ({-28*sqrt(3)},{-22})--({-5*sqrt(3)},{-1})--({-25*sqrt(3)},{-19})--cycle;
\draw ({-16*sqrt(3)},{-10})--({-61*sqrt(3)},{-49})--({-47*sqrt(3)},{-37})--cycle;
\draw ({-54*sqrt(3)},{-40})--({-65*sqrt(3)},{-49})--({-13*sqrt(3)},{-7})--cycle;
\draw ({-10*sqrt(3)},{-4})--({-53*sqrt(3)},{-37})--({-45*sqrt(3)},{-31})--cycle;
\draw ({-34*sqrt(3)},{-16})--({-39*sqrt(3)},{-19})--({-7*sqrt(3)},{-1})--cycle;
\draw ({-24*sqrt(3)},{-10})--({-73*sqrt(3)},{-37})--({-51*sqrt(3)},{-25})--cycle;
\draw ({-58*sqrt(3)},{-28})--({-19*sqrt(3)},{-7})--({-75*sqrt(3)},{-37})--cycle;
\draw ({-24*sqrt(3)},{-10})--({-63*sqrt(3)},{-31})--({-85*sqrt(3)},{-43})--cycle;
\draw ({-82*sqrt(3)},{-40})--({-19*sqrt(3)},{-7})--({-65*sqrt(3)},{-31})--cycle;
\draw ({-14*sqrt(3)},{-4})--({-67*sqrt(3)},{-31})--({-55*sqrt(3)},{-25})--cycle;
\draw ({-66*sqrt(3)},{-28})--({-85*sqrt(3)},{-37})--({-21*sqrt(3)},{-7})--cycle;
\draw ({-28*sqrt(3)},{-10})--({-99*sqrt(3)},{-43})--({-73*sqrt(3)},{-31})--cycle;
\draw ({-42*sqrt(3)},{-16})--({-9*sqrt(3)},{-1})--({-49*sqrt(3)},{-19})--cycle;
\draw ({-28*sqrt(3)},{-10})--({-61*sqrt(3)},{-25})--({-87*sqrt(3)},{-37})--cycle;
\draw ({-90*sqrt(3)},{-40})--({-71*sqrt(3)},{-31})--({-21*sqrt(3)},{-7})--cycle;
\draw ({-14*sqrt(3)},{-4})--({-57*sqrt(3)},{-25})--({-69*sqrt(3)},{-31})--cycle;
\draw ({-54*sqrt(3)},{-16})--({-45*sqrt(3)},{-13})--({-11*sqrt(3)},{-1})--cycle;
\draw ({-36*sqrt(3)},{-10})--({-45*sqrt(3)},{-13})--({-79*sqrt(3)},{-25})--cycle;
\draw ({-86*sqrt(3)},{-28})--({-27*sqrt(3)},{-7})--({-61*sqrt(3)},{-19})--cycle;
\draw ({-36*sqrt(3)},{-10})--({-95*sqrt(3)},{-31})--({-61*sqrt(3)},{-19})--cycle;
\draw ({-68*sqrt(3)},{-22})--({-27*sqrt(3)},{-7})--({-93*sqrt(3)},{-31})--cycle;
\draw ({-18*sqrt(3)},{-4})--({-59*sqrt(3)},{-19})--({-75*sqrt(3)},{-25})--cycle;
\draw ({-78*sqrt(3)},{-28})--({-55*sqrt(3)},{-19})--({-25*sqrt(3)},{-7})--cycle;
\draw ({-32*sqrt(3)},{-10})--({-55*sqrt(3)},{-19})--({-85*sqrt(3)},{-31})--cycle;
\draw ({-46*sqrt(3)},{-16})--({-9*sqrt(3)},{-1})--({-39*sqrt(3)},{-13})--cycle;
\draw ({-32*sqrt(3)},{-10})--({-69*sqrt(3)},{-25})--({-39*sqrt(3)},{-13})--cycle;
\draw ({-64*sqrt(3)},{-22})--({-87*sqrt(3)},{-31})--({-25*sqrt(3)},{-7})--cycle;
\draw ({-18*sqrt(3)},{-4})--({-73*sqrt(3)},{-25})--({-57*sqrt(3)},{-19})--cycle;
\draw ({-40*sqrt(3)},{-10})--({-49*sqrt(3)},{-13})--({-11*sqrt(3)},{-1})--cycle;
\draw ({-40*sqrt(3)},{-10})--({-31*sqrt(3)},{-7})--({-69*sqrt(3)},{-19})--cycle;
\draw ({-80*sqrt(3)},{-22})--({-31*sqrt(3)},{-7})--({-51*sqrt(3)},{-13})--cycle;
\draw ({-22*sqrt(3)},{-4})--({-71*sqrt(3)},{-19})--({-51*sqrt(3)},{-13})--cycle;
\draw ({-44*sqrt(3)},{-10})--({-75*sqrt(3)},{-19})--({-33*sqrt(3)},{-7})--cycle;
\draw ({-44*sqrt(3)},{-10})--({-13*sqrt(3)},{-1})--({-55*sqrt(3)},{-13})--cycle;
\draw ({-84*sqrt(3)},{-22})--({-53*sqrt(3)},{-13})--({-33*sqrt(3)},{-7})--cycle;
\draw ({-22*sqrt(3)},{-4})--({-53*sqrt(3)},{-13})--({-73*sqrt(3)},{-19})--cycle;
\draw ({-52*sqrt(3)},{-10})--({-39*sqrt(3)},{-7})--({-15*sqrt(3)},{-1})--cycle;
\draw ({-26*sqrt(3)},{-4})--({-39*sqrt(3)},{-7})--({-63*sqrt(3)},{-13})--cycle;
\draw ({-48*sqrt(3)},{-10})--({-13*sqrt(3)},{-1})--({-37*sqrt(3)},{-7})--cycle;
\draw ({-26*sqrt(3)},{-4})--({-61*sqrt(3)},{-13})--({-37*sqrt(3)},{-7})--cycle;
\draw ({-30*sqrt(3)},{-4})--({-43*sqrt(3)},{-7})--({-15*sqrt(3)},{-1})--cycle;
\draw ({-30*sqrt(3)},{-4})--({-17*sqrt(3)},{-1})--({-45*sqrt(3)},{-7})--cycle;
\draw ({-34*sqrt(3)},{-4})--({-17*sqrt(3)},{-1})--({-19*sqrt(3)},{-1})--cycle;
\draw ({0},{2})--({-21*sqrt(3)},{-1})--({-19*sqrt(3)},{-1})--cycle;


\draw[red, very thick] ({4*sqrt(3)},-10)--({sqrt(3)},-1)--({-sqrt(3)},-1);
\draw[red, ultra thick, dashed] ({-sqrt(3)},-1)--({2*sqrt(3)},-10);
\draw[red, very thick] ({3*sqrt(3)},11)--(0,2)--({sqrt(3)},-1);
\draw[red, ultra thick, dashed] ({sqrt(3)},-1)--({5*sqrt(3)},11);
\draw[red, very thick] (-16,-1)--({-sqrt(3)},-1)--(0,2);
\draw[red, ultra thick, dashed] (0,2)--(-16,2);

\draw[blue, ultra thick, dashed] ({2*sqrt(3)},-4)--(16,-4);
\draw[blue, ultra thick, dashed] ({3*sqrt(3)},-7)--({6*sqrt(3)},-10);
\draw[blue, thin, dashed] ({5*sqrt(3)},-7)--({10*sqrt(3)},-10);
\draw[blue, thin, dashed] ({7*sqrt(3)},-7)--({14*sqrt(3)},-10);
\draw[blue, thin, dashed] ({3*sqrt(3)},-1)--({12*sqrt(3)},8);
\draw[blue, thin, dashed] ({5*sqrt(3)},-1)--({20*sqrt(3)},8);
\draw[blue, thin, dashed] ({7*sqrt(3)},-1)--({28*sqrt(3)},8);
\draw[blue, thin, dashed] ({4*sqrt(3)},2)--({10*sqrt(3)},11);
\draw[blue, thin, dashed] ({7*sqrt(3)},5)--({14*sqrt(3)},14);
\draw[blue, thin, dashed] ({5*sqrt(3)},5)--({10*sqrt(3)},14);
\draw[blue, thin, dashed] ({6*sqrt(3)},8)--({8*sqrt(3)},12);



\draw[blue, ultra thick, dashed] ({sqrt(3)},5)--({-sqrt(3)},11);
\draw[blue, ultra thick, dashed] ({2*sqrt(3)},8)--({2*sqrt(3)},10);
\draw[blue, thin, dashed] ({-2*sqrt(3)},8)--({-4*sqrt(3)},11);
\draw[blue, thin, dashed] ({-sqrt(3)},5)--({-6*sqrt(3)},10);
\draw[blue, thin, dashed] ({-3*sqrt(3)},5)--({-13*sqrt(3)},11);
\draw[blue, thin, dashed] ({-6*sqrt(3)},8)--({-10*sqrt(3)},11);
\draw[blue, thin, dashed] ({-5*sqrt(3)},5)--({-12*sqrt(3)},8);
\draw[blue, thin, dashed] ({-7*sqrt(3)},5)--({-10*sqrt(3)},6);


\draw[blue, ultra thick, dashed] ({-3*sqrt(3)},-1)--({-6*sqrt(3)},-10);
\draw[blue, ultra thick, dashed] ({-5*sqrt(3)},-1)--({-14*sqrt(3)},-10);
\draw[blue, ultra thick, dashed] ({-7*sqrt(3)},-1)--({-12*sqrt(3)},-4);
\draw[blue, thin, dashed] ({-6*sqrt(3)},-4)--({-10*sqrt(3)},-10);
\draw[blue, thin, dashed] ({-7*sqrt(3)},-7)--({-12*sqrt(3)},-16);
\draw[blue, thin, dashed] ({-3*sqrt(3)},-7)--({-4*sqrt(3)},-16);
\draw[blue, thin, dashed] ({-2*sqrt(3)},-4)--({-2*sqrt(3)},-10);
\draw[blue, thin, dashed] ({-sqrt(3)},-7)--(0,-16);


%%%%%%%%%%%%%%%%%%%%%%%% node setting
\draw (0,0) node {\tiny initial};
\draw ({sqrt(3)},-1) node [xshift=-2pt, yshift=-6pt] {\tiny $S$};
\draw ({2*sqrt(3)},-4) node [xshift=-15pt, yshift=15pt] {\tiny $K$};
\draw ({-sqrt(3)},-1) node [xshift=20pt, yshift=-5pt] {\tiny $T$};
\draw ({2*sqrt(3)},-4) node [xshift=-4pt, yshift=-5pt] {\tiny $S$};
\draw ({3*sqrt(3)},-7) node [xshift=-21pt, yshift=25pt] {\tiny $K$};
\draw ({-sqrt(3)},-1) node [xshift=30pt, yshift=-22pt] {\tiny $T$};
\draw ({3*sqrt(3)},-7) node [xshift=-4pt, yshift=-1pt] {\tiny $S$};
\draw ({4*sqrt(3)},-10) node [xshift=-23pt, yshift=30pt] {\tiny $K$};
\draw ({-sqrt(3)},-1) node [xshift=50pt, yshift=-48pt] {\tiny $T$};
\draw ({sqrt(3)},-1) node [xshift=10pt, yshift=-6pt] {\tiny $S$};
\draw ({2*sqrt(3)},-4) node [yshift=12pt] {\tiny $T$};
\draw ({3*sqrt(3)},-1) node [xshift=-10pt, yshift=-6pt] {\tiny $K$};
\draw ({3*sqrt(3)},-1) node [xshift=2pt, yshift=-6pt] {\tiny $S$};
\draw ({5*sqrt(3)},-1) node [xshift=-20pt, yshift=-6pt] {\tiny $K$};
\draw ({2*sqrt(3)},-4) node [xshift=12pt, yshift=12pt] {\tiny $T$};
\draw ({5*sqrt(3)},-1) node [xshift=-2pt, yshift=-6pt] {\tiny $S$};
\draw ({2*sqrt(3)},-4) node [xshift=28pt, yshift=12pt] {\tiny $T$};
\draw ({7*sqrt(3)},-1) node [xshift=-28pt, yshift=-6pt] {\tiny $K$};
\draw ({sqrt(3)},-1) node [xshift=20pt, yshift=6pt] {\tiny $T$};
\draw ({3*sqrt(3)},-1) node [xshift=-3pt, yshift=6pt] {\tiny $S$};
\draw ({4*sqrt(3)},2) node [xshift=-18pt, yshift=-18pt] {\tiny $K$};
\draw ({sqrt(3)},-1) node [xshift=30pt, yshift=21pt] {\tiny $T$};
\draw ({4*sqrt(3)},2) node [xshift=-3pt, yshift=5pt] {\tiny $S$};
\draw ({5*sqrt(3)},5) node [xshift=-15pt, yshift=-18pt] {\tiny $K$};
\draw ({3*sqrt(3)},-1) node [xshift=18pt, yshift=20pt] {\tiny $T$};
\draw ({4*sqrt(3)},2) node [xshift=6pt, yshift=0pt] {\tiny $S$};
\draw ({7*sqrt(3)},5) node [xshift=-32pt, yshift=-22pt] {\tiny $K$};
\draw ({3*sqrt(3)},-1) node [xshift=30pt, yshift=6pt] {\tiny $T$};
\draw ({5*sqrt(3)},-1) node [xshift=-1pt, yshift=6pt] {\tiny $S$};
\draw ({8*sqrt(3)},2) node [xshift=-50pt, yshift=-20pt] {\tiny $K$};
\draw ({2*sqrt(3)},-4) node [xshift=15pt, yshift=-15pt] {\tiny $S$};
\draw ({3*sqrt(3)},-7) node [xshift=3pt, yshift=6pt] {\tiny $T$};
\draw ({5*sqrt(3)},-7) node [xshift=-20pt, yshift=6pt] {\tiny $K$};
\draw ({2*sqrt(3)},-4) node [xshift=35pt, yshift=-15pt] {\tiny $T$};
\draw ({5*sqrt(3)},-7) node [xshift=1pt, yshift=6pt] {\tiny $S$};
\draw ({7*sqrt(3)},-7) node [xshift=-30pt, yshift=6pt] {\tiny $K$};
\draw ({3*sqrt(3)},-7) node [xshift=30pt, yshift=-6pt] {\tiny $T$};
\draw ({5*sqrt(3)},-7) node [xshift=1pt, yshift=-6pt] {\tiny $S$};
\draw ({8*sqrt(3)},-10) node [xshift=-45pt, yshift=20pt] {\tiny $K$};





\fill (0,-4) circle [radius=0.12]; %%%%%%%% gF1
\fill ({2*sqrt(3)},2) circle [radius=0.12]; %%%%%%%%%% gF2
\fill ({-2*sqrt(3)},2) circle [radius=0.12]; %%%%%%%%% gF3
\end{tikzpicture}

\end{document}

%%%%%%%%%%%%% when you download it to the tikz,
%%%%%%%%%%%%% please write as follows

%%%%%%%%%%%% \subfile{filename} or (in the most case) \subfile{tikzfile/filename}

==> S_mutations.tex <==
\documentclass[Markov_G_fan]{subfiles}

\begin{document}
\begin{tikzpicture}
\coordinate (T) at (0,0);
\fill (T) circle [radius=0.06];
\foreach \x in {0,1,2,3,4,5,6,7}
{
\coordinate (A\x) at (2*\x-1.5,2);
\fill (A\x) circle [radius=0.06];
\draw (T)--(A\x);
}
\draw[thick, red] (A0)--(A7);
\draw[dashed, blue] (T)--(12.5,0);
\foreach \x in {8,...,20}
{
\draw (T)--(12.5,{25/(2*\x-1.5)});
}
\node at (T) [xshift=-2, yshift=12] {$T$};
\node at (A0) [xshift=15, yshift=-8] {$S$};
\node at (A1) [xshift=-12, yshift=-8] {$K$};
\node at (A1) [xshift=7, yshift=-8] {$S$};
\node at (A2) [xshift=-20, yshift=-8] {$K$};
\node at (A2) [xshift=0, yshift=-8] {$S$};
\node at (A3) [xshift=-30, yshift=-8] {$K$};
\node at (T) [below] {$\tilde{\mathbf{g}}_{T}^{\mathbf{w}}=\tilde{\mathbf{g}}_{T}^{\mathbf{w}S^n}$};

\node at (-0.25,1) {$\mathbf{w}$};
\node at (0.7,1) {$\mathbf{w}S$};
\node at (1.7,1) {$\mathbf{w}S^2$};
\end{tikzpicture}
\end{document}

==> alphabeta_after_11.tex <==
\documentclass[Markov_G_fan]{subfiles}

\begin{document}
\newcommand{\unitdist}{1}
\newcommand{\unithight}{1}
\begin{tikzpicture}
\node (SSSX) at (-7*\unitdist,0) {$(4,1)$};
\node (TSSX) at (-5*\unitdist,0) {$(1,4)$};
\node (STSX) at (-3*\unitdist,0) {$(4,3)$};
\node (TTSX) at (-1*\unitdist,0) {$(3,4)$};
\node (SSTX) at (1*\unitdist,0) {$(5,2)$};
\node (TSTX) at (3*\unitdist,0) {$(2,5)$};
\node (STTX) at (5*\unitdist,0) {$(5,3)$};
\node (TTTX) at (7*\unitdist,0) {$(3,5)$};

\node (SSX) at (-6*\unitdist,1*\unithight) {$(3,1)$};
\node (TSX) at (-2*\unitdist,1*\unithight) {$(1,3)$};
\node (STX) at (2*\unitdist,1*\unithight) {$(3,2)$};
\node (TTX) at (6*\unitdist,1*\unithight) {$(2,3)$};

\node (SX) at (-4*\unitdist,2*\unithight) {$(2,1)$};
\node (TX) at (4*\unitdist,2*\unithight) {$(1,2)$};
\node (X) at (0,3*\unithight) {$(1,1)$};


\node at (X) [yshift=-9] {\tiny $1_{\mathcal{M}}$}; 
\foreach \x in {T,S,TT,TS,ST,SS,TTT,TTS,TST,TSS,STT,STS,SST,SSS}
{
\node at (\x X) [yshift=-9] {\tiny $\x$};
}

\draw[->] (X)->(SX) node [pos=0.5, above left] {$S\times$};
\draw[->] (X)->(TX) node [pos=0.5, above right] {$T \times$};
\draw[->] (SX)->(SSX) node [pos=0.5, above left] {$S\times$};
\draw[->] (SX)->(TSX) node [pos=0.5, above right] {$T\times$};
\draw[->] (TX)->(STX) node [pos=0.5, above left] {$S\times$};
\draw[->] (TX)->(TTX) node [pos=0.5, above right] {$T\times$};







\draw[->] (SSX)->(SSSX) node [pos=0.5, above left] {$S\times$};
\draw[->] (SSX)->(TSSX) node [pos=0.5, above right] {$T \times$};
\draw[->] (TSX)->(STSX) node [pos=0.5, above left] {$S\times$};
\draw[->] (TSX)->(TTSX) node [pos=0.5, above right] {$T\times$};
\draw[->] (STX)->(SSTX) node [pos=0.5, above left] {$S\times$};
\draw[->] (STX)->(TSTX) node [pos=0.5, above right] {$T\times$};
\draw[->] (TTX)->(STTX) node [pos=0.5, above left] {$S\times$};
\draw[->] (TTX)->(TTTX) node [pos=0.5, above right] {$T\times$};
\end{tikzpicture}
\end{document}

==> complements.tex <==
\documentclass[Markov_G_fan]{subfiles}


\begin{document}

\begin{tikzpicture}[scale=0.4]
\clip (-4,-14.2) rectangle (24.2,14.2);


\fill (0,0) circle [radius=0.12] node [left] {$\mathfrak{g}_i$};
\draw[->] (0,0)->(1,2) node [left] {$\tilde{\mathbf{v}}_{t_0k_0}$};
\draw[->] (0,0)->(1,-2) node [left] {$\tilde{\mathbf{v}}_{k_0s_0}$};
\fill (1,-2) circle [radius=0.12];
\fill (2,-4) circle [radius=0.12];
\fill (3,-6) circle [radius=0.12];
\fill (4,-8) circle [radius=0.12];
\fill (5,-10) circle [radius=0.12];
\fill[red] (1,2) circle [radius=0.12];
\draw[dashed, red, ultra thick] (1,2)--(5.10000000000000,10.2000000000000) node [above] {$\frac{0}{1}$};
\fill[red] (2,0) circle [radius=0.12];
\draw[dashed, red, ultra thick] (2,0)--(20.2000000000000,0.000000000000000) node [right] {$\frac{1}{1}$};
\fill[red] (3,-2) circle [radius=0.12];
\draw[dashed, red, ultra thick] (3,-2)--(15.3000000000000,-10.2000000000000) node [below] {$\frac{2}{1}$};
\fill[red] (4,-4) circle [radius=0.12];
\draw[dashed, red, ultra thick] (4,-4)--(10.2000000000000,-10.2000000000000) node [below] {$\frac{3}{1}$};
\fill[red] (5,-6) circle [radius=0.12];
\draw[dashed, red, ultra thick] (5,-6)--(8.50000000000000,-10.2000000000000) node [below] {$\frac{4}{1}$};
\fill[red] (6,-8) circle [radius=0.12];
\draw[dashed, red, ultra thick] (6,-8)--(7.65000000000000,-10.2000000000000) node [below] {$\frac{5}{1}$};
\fill[red] (7,-10) circle [radius=0.12];
\draw[dashed, red, ultra thick] (7,-10)--(7.14000000000000,-10.2000000000000);
\fill (2,4) circle [radius=0.12];
\fill[red] (3,2) circle [radius=0.12];
\draw[dashed, red] (3,2)--(15.3000000000000,10.2000000000000) node [above] {$\frac{1}{2}$};
\fill (4,0) circle [radius=0.12];
\fill[red] (5,-2) circle [radius=0.12];
\draw[dashed, red] (5,-2)--(20.2000000000000,-8.08000000000000) node [right] {$\frac{3}{2}$};
\fill (6,-4) circle [radius=0.12];
\fill[red] (7,-6) circle [radius=0.12];
\draw[dashed, red] (7,-6)--(11.9000000000000,-10.2000000000000) node [below] {$\frac{5}{2}$};
\fill (8,-8) circle [radius=0.12];
\fill[red] (9,-10) circle [radius=0.12];
\draw[dashed, red] (9,-10)--(9.18000000000000,-10.2000000000000);
\fill (3,6) circle [radius=0.12];
\fill[red] (4,4) circle [radius=0.12];
\draw[dashed, red] (4,4)--(10.2000000000000,10.2000000000000) node [above] {$\frac{1}{3}$};
\fill[red] (5,2) circle [radius=0.12];
\draw[dashed, red] (5,2)--(20.2000000000000,8.08000000000000) node [right] {$\frac{2}{3}$};
\fill (6,0) circle [radius=0.12];
\fill[red] (7,-2) circle [radius=0.12];
\draw[dashed, red] (7,-2)--(20.2000000000000,-5.77142857142857) node [right] {$\frac{4}{3}$};
\fill[red] (8,-4) circle [radius=0.12];
\draw[dashed, red] (8,-4)--(20.2000000000000,-10.1000000000000) node [right] {$\frac{5}{3}$};
\fill (9,-6) circle [radius=0.12];
\fill[red] (10,-8) circle [radius=0.12];
\draw[dashed, red] (10,-8)--(12.7500000000000,-10.2000000000000);
\fill[red] (11,-10) circle [radius=0.12];
\draw[dashed, red] (11,-10)--(11.2200000000000,-10.2000000000000);
\fill (4,8) circle [radius=0.12];
\fill[red] (5,6) circle [radius=0.12];
\draw[dashed, red] (5,6)--(8.50000000000000,10.2000000000000) node [above] {$\frac{1}{4}$};
\fill (6,4) circle [radius=0.12];
\fill[red] (7,2) circle [radius=0.12];
\draw[dashed, red] (7,2)--(20.2000000000000,5.77142857142857) node [right] {$\frac{3}{4}$};
\fill (8,0) circle [radius=0.12];
\fill[red] (9,-2) circle [radius=0.12];
\draw[dashed, red] (9,-2)--(20.2000000000000,-4.48888888888889) node [right] {$\frac{5}{4}$};
\fill (10,-4) circle [radius=0.12];
\fill[red] (11,-6) circle [radius=0.12];
\draw[dashed, red] (11,-6)--(18.7000000000000,-10.2000000000000);
\fill (12,-8) circle [radius=0.12];
\fill[red] (13,-10) circle [radius=0.12];
\draw[dashed, red] (13,-10)--(13.2600000000000,-10.2000000000000);
\fill (5,10) circle [radius=0.12];
\fill[red] (6,8) circle [radius=0.12];
\draw[dashed, red] (6,8)--(7.65000000000000,10.2000000000000) node [above] {$\frac{1}{5}$};
\fill[red] (7,6) circle [radius=0.12];
\draw[dashed, red] (7,6)--(11.9000000000000,10.2000000000000) node [above] {$\frac{2}{5}$};
\fill[red] (8,4) circle [radius=0.12];
\draw[dashed, red] (8,4)--(20.2000000000000,10.1000000000000) node [right] {$\frac{3}{5}$};
\fill[red] (9,2) circle [radius=0.12];
\draw[dashed, red] (9,2)--(20.2000000000000,4.48888888888889) node [right] {$\frac{4}{5}$};
\fill (10,0) circle [radius=0.12];
\fill[red] (11,-2) circle [radius=0.12];
\draw[dashed, red] (11,-2)--(20.2000000000000,-3.67272727272727);
\fill[red] (12,-4) circle [radius=0.12];
\draw[dashed, red] (12,-4)--(20.2000000000000,-6.73333333333333);
\fill[red] (13,-6) circle [radius=0.12];
\draw[dashed, red] (13,-6)--(20.2000000000000,-9.32307692307692);
\fill[red] (14,-8) circle [radius=0.12];
\draw[dashed, red] (14,-8)--(17.8500000000000,-10.2000000000000);
\fill (15,-10) circle [radius=0.12];
\fill[red] (7,10) circle [radius=0.12];
\draw[dashed, red] (7,10)--(7.14000000000000,10.2000000000000);
\fill (8,8) circle [radius=0.12];
\fill (9,6) circle [radius=0.12];
\fill (10,4) circle [radius=0.12];
\fill[red] (11,2) circle [radius=0.12];
\draw[dashed, red] (11,2)--(20.2000000000000,3.67272727272727);
\fill (12,0) circle [radius=0.12];
\fill[red] (13,-2) circle [radius=0.12];
\draw[dashed, red] (13,-2)--(20.2000000000000,-3.10769230769231);
\fill (14,-4) circle [radius=0.12];
\fill (15,-6) circle [radius=0.12];
\fill (16,-8) circle [radius=0.12];
\fill[red] (17,-10) circle [radius=0.12];
\draw[dashed, red] (17,-10)--(17.3400000000000,-10.2000000000000);
\fill[red] (9,10) circle [radius=0.12];
\draw[dashed, red] (9,10)--(9.18000000000000,10.2000000000000);
\fill[red] (10,8) circle [radius=0.12];
\draw[dashed, red] (10,8)--(12.7500000000000,10.2000000000000);
\fill[red] (11,6) circle [radius=0.12];
\draw[dashed, red] (11,6)--(18.7000000000000,10.2000000000000);
\fill[red] (12,4) circle [radius=0.12];
\draw[dashed, red] (12,4)--(20.2000000000000,6.73333333333333);
\fill[red] (13,2) circle [radius=0.12];
\draw[dashed, red] (13,2)--(20.2000000000000,3.10769230769231);
\fill (14,0) circle [radius=0.12];
\fill[red] (15,-2) circle [radius=0.12];
\draw[dashed, red] (15,-2)--(20.2000000000000,-2.69333333333333);
\fill[red] (16,-4) circle [radius=0.12];
\draw[dashed, red] (16,-4)--(20.2000000000000,-5.05000000000000);
\fill[red] (17,-6) circle [radius=0.12];
\draw[dashed, red] (17,-6)--(20.2000000000000,-7.12941176470588);
\fill[red] (18,-8) circle [radius=0.12];
\draw[dashed, red] (18,-8)--(20.2000000000000,-8.97777777777778);
\fill[red] (19,-10) circle [radius=0.12];
\draw[dashed, red] (19,-10)--(19.3800000000000,-10.2000000000000);
\fill[red] (11,10) circle [radius=0.12];
\draw[dashed, red] (11,10)--(11.2200000000000,10.2000000000000);
\fill (12,8) circle [radius=0.12];
\fill[red] (13,6) circle [radius=0.12];
\draw[dashed, red] (13,6)--(20.2000000000000,9.32307692307692);
\fill (14,4) circle [radius=0.12];
\fill[red] (15,2) circle [radius=0.12];
\draw[dashed, red] (15,2)--(20.2000000000000,2.69333333333333);
\fill (16,0) circle [radius=0.12];
\fill[red] (17,-2) circle [radius=0.12];
\draw[dashed, red] (17,-2)--(20.2000000000000,-2.37647058823529);
\fill (18,-4) circle [radius=0.12];
\fill[red] (19,-6) circle [radius=0.12];
\draw[dashed, red] (19,-6)--(20.2000000000000,-6.37894736842105);
\fill (20,-8) circle [radius=0.12];
\fill[red] (13,10) circle [radius=0.12];
\draw[dashed, red] (13,10)--(13.2600000000000,10.2000000000000);
\fill[red] (14,8) circle [radius=0.12];
\draw[dashed, red] (14,8)--(17.8500000000000,10.2000000000000);
\fill (15,6) circle [radius=0.12];
\fill[red] (16,4) circle [radius=0.12];
\draw[dashed, red] (16,4)--(20.2000000000000,5.05000000000000);
\fill[red] (17,2) circle [radius=0.12];
\draw[dashed, red] (17,2)--(20.2000000000000,2.37647058823529);
\fill (18,0) circle [radius=0.12];
\fill[red] (19,-2) circle [radius=0.12];
\draw[dashed, red] (19,-2)--(20.2000000000000,-2.12631578947368);
\fill[red] (20,-4) circle [radius=0.12];
\draw[dashed, red] (20,-4)--(20.2000000000000,-4.04000000000000);
\fill (15,10) circle [radius=0.12];
\fill (16,8) circle [radius=0.12];
\fill[red] (17,6) circle [radius=0.12];
\draw[dashed, red] (17,6)--(20.2000000000000,7.12941176470588);
\fill (18,4) circle [radius=0.12];
\fill[red] (19,2) circle [radius=0.12];
\draw[dashed, red] (19,2)--(20.2000000000000,2.12631578947368);
\fill (20,0) circle [radius=0.12];
\fill[red] (17,10) circle [radius=0.12];
\draw[dashed, red] (17,10)--(17.3400000000000,10.2000000000000);
\fill[red] (18,8) circle [radius=0.12];
\draw[dashed, red] (18,8)--(20.2000000000000,8.97777777777778);
\fill[red] (19,6) circle [radius=0.12];
\draw[dashed, red] (19,6)--(20.2000000000000,6.37894736842105);
\fill[red] (20,4) circle [radius=0.12];
\draw[dashed, red] (20,4)--(20.2000000000000,4.04000000000000);
\fill[red] (19,10) circle [radius=0.12];
\draw[dashed, red] (19,10)--(19.3800000000000,10.2000000000000);
\fill (20,8) circle [radius=0.12];
\end{tikzpicture}

\end{document}

==> complements_orbit.tex <==
\documentclass[Markov_G_fan]{subfiles}

\begin{document}
\begin{tikzpicture}[scale=0.9]
\node (O) at (0,0) {$F_i$};
\node (A0) at (4,0) {$\varphi([i])$};
\foreach \x in {1,2}
{
\node (A\x) at (4*\x+4,0) {$\varphi([i]S^{\x})$};
}

\node (B0) at (2,-2) {$\varphi([i]T)$};
\node (C0) at (2,-4) {\tiny $\Gamma_{[i]T}$-orbit};
\draw[thick] ($(C0.south west)+(0,-1)$)--($(C0.north west)+(0,0.2)$)--($(C0.north east)+(0,0.2)$)--($(C0.south east)+(0,-1)$);

\foreach \x in {1,2,3}
{
\node (B\x) at (4*\x+2,-2) {$\varphi([i]S^{\x}T)$};
\node (C\x) at (4*\x+2,-4) {\tiny $\Gamma_{[i]S^{\x}T}$-orbit};
\draw[thick] ($(C\x.south west)+(0,-1)$)--($(C\x.north west)+(0,0.2)$)--($(C\x.north east)+(0,0.2)$)--($(C\x.south east)+(0,-1)$);
}

\draw[->] (B0.-120)->(C0.150) node [pos=0.5, left] {$\Glinearmap_{[i]T}^{S}$};
\draw[->] (B0.-60)->(C0.30) node [pos=0.5, right] {$\Glinearmap_{[i]T}^{T}$};
\foreach \x in {1,2,3}
{
\draw[->] (B\x.-120)->(C\x.150) node [pos=0.5, left] {$\Glinearmap_{[i]S^{\x}T}^{S}$};
\draw[->] (B\x.-60)->(C\x.30) node [pos=0.5, right] {$\Glinearmap_{[i]S^{\x}T}^{T}$};
}
\draw[->] (O)->(A0) node [pos=0.5, above] {$\Psi_{i,1}$};
\draw[->] (O)->(B0) node [pos=0.5, right] {$\Psi_{[i]T}^{T}$};
\foreach \x [evaluate=\x as \nextx using int(\x+1)] in {0,1}
{
\draw[->] (A\x)->(A\nextx) node [pos=0.5, above] {$\Psi_{i,1}$};
}
\foreach \x [evaluate=\x as \nextx using int(\x+1)] in {0,1,2}
{
\draw[->] (A\x)->(B\nextx) node [pos=0.5, right] {$\Glinearmap_{[i]S^{\nextx}T}^{T}$};
\draw[->] (B\x)->(B\nextx) node [pos=0.5, above] {$\Glinearmap_{i,1}$};
\draw[->, double distance=2] (C\x.-20)->(C\nextx.-160) node [pos=0.5, below] {$\Glinearmap_{i,1}$};
}
\draw[->] (A2)->(14,0);
\end{tikzpicture}
\end{document}

==> proof_of_fractal_theorem.tex <==
\documentclass[Markov_G_fan]{subfiles}

\begin{document}
\begin{tikzpicture}
\node[fill, circle, minimum size=0.12cm, inner sep=0pt] (O) at (0,0) {};
\node[fill, circle, minimum size=0.12cm, inner sep=0pt] (Sofw) at (2,0) {};
\node[fill, circle, minimum size=0.12cm, inner sep=0pt] (Tofw) at (1.5,1) {};
\node[fill, circle, minimum size=0.12cm, inner sep=0pt] (Kofw) at (3.5,1) {};

\node at (O) [below left] {$\mathfrak{g}_i$};


\draw[->] (O)->(Tofw) node [pos=0.5, above left] {$\tilde{\mathbf{v}}_{SK}^{\mathbf{w}}$};
\draw[->] (O)->(Sofw) node [pos=0.5, below] {$\tilde{\mathbf{v}}_{TK}^{\mathbf{w}}$};
\draw[->] (Tofw)->(Kofw);
\draw[->] (Sofw)->(Kofw);

\draw (Sofw)--(Tofw);

\node at (2.33,0.66) {\tiny $\mathbf{w}$};
\node at (Kofw) [xshift=-15, yshift=-5] {\tiny $K$};
\node at (Sofw) [xshift=2, yshift=7] {\tiny $S$};
\node at (Tofw) [xshift=8, yshift=-5] {\tiny $T$};



\coordinate (SofwS) at (Kofw);
\coordinate (TofwS) at (Tofw);
\node[fill, circle, minimum size=0.12cm, inner sep=0pt] (KofwS) at (5,2) {};


\draw[->] (SofwS)->(KofwS);
\draw[->] (TofwS)->(KofwS);

\node at (3.333,1.4) {\tiny $\mathbf{w}S$};
\node at (KofwS) [xshift=-22, yshift=-10] {\tiny $K$};
\node at (SofwS) [xshift=0, yshift=5] {\tiny $S$};
\node at (TofwS) [xshift=30, yshift=5] {\tiny $T$};




\coordinate (SofwT) at (Kofw);
\coordinate (TofwT) at (Sofw);
\node[fill, circle, minimum size=0.12cm, inner sep=0pt] (KofwT) at (5.5,1) {};

\draw[->] (SofwT)->(KofwT);
\draw[->] (TofwT)->(KofwT);

\node at (3.666,0.6) {\tiny $\mathbf{w}T$};
\node at (KofwT) [xshift=-30, yshift=-5] {\tiny $K$};
\node at (SofwT) [yshift=-5] {\tiny $S$};
\node at (TofwT) [xshift=22, yshift=10] {\tiny $T$};

\draw[red] (3.5,1)--(7,2) node [above right] {$\mathcal{C}^{\circ}(\tilde{\mathbf{g}}_{K}^{\mathbf{w}},\tilde{\mathbf{v}}_{SK}^{\mathbf{w}}+\tilde{\mathbf{v}}_{TK}^{\mathbf{w}})$};
\draw[blue, dashed] (1.5,1)--(4.5,3);
\draw[blue, dashed] (2,0)--(7,0);

\fill[gray, opacity=0.2] (1.5,1)--(4.5,3)--(7,3)--(7,2)--(3.5,1)--cycle;
\fill[gray, opacity=0.2] (3.5,1)--(7,2)--(7,0)--(2,0)--cycle;

\node at (KofwS) [above] {$\mathcal{U}_{\circ}^{\mathbf{w}S}$};
\node at (KofwT) [right] {$\mathcal{U}_{\circ}^{\mathbf{w}T}$};
\end{tikzpicture}
\end{document}

==> proof_of_pointwise_complement_expressions.tex <==
\documentclass[Markov_G_fan]{subfiles}

\begin{document}
\newcommand{\unitlengthproof}{1.5}
\begin{tikzpicture}
\clip (-5,-3) rectangle (10,0.5);
\node[fill, circle, minimum size=0.12cm, inner sep=0pt] (O) at (0,0) {};
\node at (O) [xshift=-10] {$\mathfrak{g}_{i}$};

\foreach \x in {0,1,2,3,4,5,6,7,8,9,10}
{
\node[fill, circle, minimum size=0.12cm, inner sep=0pt] (A\x) at (-\unitlengthproof+\unitlengthproof*\x,-1) {};
\draw[->] (O)->(A\x);
\coordinate (B\x) at (-4*\unitlengthproof+4*\unitlengthproof*\x,-4);
\draw[dashed] (A\x)--(B\x);
}

\foreach \x [evaluate=\x as \nextx using int(\x+1)] in {3,4,5,6,7,8,9}
{
\draw[red, thick, ->] (A\x)->(A\nextx);
}

\draw[red, thick, ->] (A0)->(A1) node [pos=0.7, above] {\tiny $\tilde{\mathbf{v}}_{k_0s_0}$};
\draw[red, thick, ->] (A1)->(A2) node [pos=0.4, above] {\tiny $\tilde{\mathbf{v}}_{k_0s_0}$};
\draw[red, thick, ->] (A2)->(A3) node [pos=0.1, above] {\tiny $\tilde{\mathbf{v}}_{k_0s_0}$};


\foreach \x [evaluate=\x as \nextx using int(\x+1)] in {0,1,2,3,4,5,6,7,8,9}
{
\node[fill, circle, minimum size=0.12cm, inner sep=0pt] (C\x) at (-\unitlengthproof+2*\unitlengthproof*\x,-2) {};
\draw (A\x)--(C\x)--(A\nextx);
}

\node at (C0) [below] {$\mathcal{U}^{[i]T}$};
\node at (C1) [below] {$\mathcal{U}^{[i]ST}$};
\node at (C2) [below right] {$\mathcal{U}^{[i]S^2T}$};
\node at (C3) [below right] {$\mathcal{U}^{[i]S^3T}$};

%\node[fill, circle, minimum size=0.12cm, inner sep=0pt] (A-1) at (-2*\unitlengthproof,-1) {};
%\coordinate (B-1) at (-5*\unitlengthproof,-4);
%\draw[red] (B-1)--(A-1)--(A0);
%\node at (A-1) [above left, align=right] {\tiny Trunk\\\tiny $\Delta^{<[s_0]S^{\infty}}(B)$};

\node at (A0) [above left] {$\tilde{\mathbf{e}}_{s_0}$};
\draw[red, thick, dashed] (A0)--(B0);
\draw[red, thick, ->, dashed] (A0)->(-1.7*\unitlengthproof,-1.7) node [below right] {\tiny $\tilde{\mathbf{v}}_{t_0k_0}$}; 
\end{tikzpicture}
\end{document}
